Generating strongly 2-connected digraphs

We prove that there exist four operations such that given any two strongly $2$-connected digraphs $H$ and $D$ where $H$ is a butterfly-minor of $D$, there exists a sequence $D_0,\dots, D_n$ where $D_0=H$, $D_n=D$ and for every $0\leq i\leq n-1$, $D_i$ is a strongly $2$-connected butterfly-minor of $D_{i+1}$ which is obtained by a single application of one of the four operations. As a consequence of this theorem, we obtain that every strongly $2$-connected digraph can be generated from a concise family of strongly $2$-connected digraphs by using these four operations.

==> fig_augmentations.tex <==
\begin{tikzpicture}
		
		\node (D1) [v:ghost] {};
        \node (D2) [v:ghost,position=0:80mm from D1] {};
		\node (D3) [v:ghost,position=270:30mm from D1] {};
		\node (D4) [v:ghost,position=0:79mm from D3] {};
        
        \node (C1) [v:ghost,position=0:0mm from D1] {
			
			\begin{tikzpicture}[scale=0.8]
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			
			\pgfsetlayers{background,main,foreground}
			
			\begin{pgfonlayer}{main}
			
			\node (C) [] {};
            \node (L) [position=180:24mm from C] {};
            \node (RP) [position=0:24mm from C] {}; 
            \node (R) [position=90:5mm from RP] {};
            \node (T_L) [position=180:5mm from C] {};
            \node (T_R) [position=0:5mm from C] {};

            \node (label) [position=90:5mm from C] {(a)};

			\node (u_L) [v:main,position=180:10mm from L] {};
			\node (v_L) [v:main,position=0:10mm from L] {};

            \node (u_label_L) [v:ghost] [position=90:4mm from u_L] {$u$};
            \node (v_label_L) [v:ghost] [position=90:4mm from v_L] {$v$};

			\node (u_out_1_L) [v:ghost,position=140:7mm from u_L] {};
            \node (u_out_2_L) [v:ghost,position=180:7mm from u_L] {};
            \node (u_out_3_L) [v:ghost,position=220:7mm from u_L] {};
			\node (u_in_1_L) [v:ghost,position=30:7mm from u_L] {};
			\node (u_in_2_L) [v:ghost,position=330:7mm from u_L] {};
            
            \node (v_out_1_L) [v:ghost,position=150:7mm from v_L] {};
			\node (v_out_2_L) [v:ghost,position=210:7mm from v_L] {};
            \node (v_in_1_L) [v:ghost,position=40:7mm from v_L] {};            
			\node (v_in_2_L) [v:ghost,position=0:7mm from v_L] {};
			\node (v_in_3_L) [v:ghost,position=320:7mm from v_L] {};

            

            \node (u_R) [v:main,position=180:10mm from R] {};
			\node (v_R) [v:main,position=0:10mm from R] {};

            \node (u_label_R) [v:ghost] [position=75:5.5mm from u_R] {$\mathsf{e}(u)$};
            \node (v_label_R) [v:ghost] [position=105:5.5mm from v_R] {$\mathsf{e}(v)$};

            \node (uP_R) [v:main,position=270:10mm from u_R] {};
			\node (vP_R) [v:main,position=270:10mm from v_R] {};

            \node (u_label_R) [v:ghost] [position=270:6.5mm from uP_R] {$\mathsf{b}(u)$};
            \node (v_label_R) [v:ghost] [position=270:6.5mm from vP_R] {$\mathsf{b}(v)$};

			\node (u_out_1_R) [v:ghost,position=140:7mm from u_R] {};
            \node (u_out_2_R) [v:ghost,position=180:7mm from u_R] {};
            \node (u_out_3_R) [v:ghost,position=220:7mm from uP_R] {};
            \node (u_in_1_R) [v:ghost,position=30:7mm from uP_R] {};            
			\node (u_in_2_R) [v:ghost,position=330:7mm from uP_R] {};
            
            \node (v_out_1_R) [v:ghost,position=150:7mm from vP_R] {};
            \node (v_out_2_R) [v:ghost,position=210:7mm from vP_R] {};
            \node (v_in_1_R) [v:ghost,position=40:7mm from v_R] {};            
			\node (v_in_2_R) [v:ghost,position=0:7mm from v_R] {};            
			\node (v_in_3_R) [v:ghost,position=320:7mm from vP_R] {};
			\end{pgfonlayer}
			
			\begin{pgfonlayer}{background}
                \draw [e:main,->] (u_L) to (u_out_1_L);
                \draw [e:main,->] (u_L) to (u_out_2_L);
                \draw [e:main,->] (u_in_1_L) to (u_L);
                \draw [e:main,->] (u_in_2_L) to (u_L);
                \draw [e:main,->] (u_L) to (u_out_3_L);
                
                \draw [e:main,->] (v_L) to (v_out_1_L);
                \draw [e:main,->] (v_L) to (v_out_2_L);
                \draw [e:main,->] (v_in_3_L) to (v_L);
                \draw [e:main,->] (v_in_1_L) to (v_L);
                \draw [e:main,->] (v_in_2_L) to (v_L);
                
                \draw [e:main,->,line width=3pt,color=Gray] (T_L) to (T_R);

                \draw [e:main,->] (u_R) to (u_out_1_R);
                \draw [e:main,->] (u_R) to (u_out_2_R);
                \draw [e:main,->] (u_in_1_R) to (uP_R);
                \draw [e:main,->] (u_in_2_R) to (uP_R);
                \draw [e:main,->] (uP_R) to (u_out_3_R);
                
                \draw [e:main,->] (vP_R) to (v_out_1_R);
                \draw [e:main,->] (vP_R) to (v_out_2_R);
                \draw [e:main,->] (v_in_3_R) to (vP_R);
                \draw [e:main,->] (v_in_1_R) to (v_R);
                \draw [e:main,->] (v_in_2_R) to (v_R);
                
                \draw [e:main,->,color=PastelOrange,line width=1.3pt] (uP_R) to (u_R);
                \draw [e:main,->,color=CornflowerBlue,line width=1.3pt,bend right=25] (v_R) to (u_R);
                \draw [e:main,->,color=PastelOrange,line width=1.3pt] (v_R) to (vP_R);
			\end{pgfonlayer}
   
			\begin{pgfonlayer}{foreground}
			\end{pgfonlayer}
			\end{tikzpicture}
		};

  
		\node (C2) [v:ghost,position=0:0mm from D2] {
			
			\begin{tikzpicture}[scale=0.8]
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			
			\pgfsetlayers{background,main,foreground}
			
			\begin{pgfonlayer}{main}
			
                \node (C) [] {};
                \node (L) [position=180:24mm from C] {};
                \node (RP) [position=0:30mm from C] {}; 
                \node (R) [position=90:7mm from RP] {};
                \node (T_L) [position=180:5mm from C] {};
                \node (T_R) [position=0:5mm from C] {};
    
                \node (label) [position=90:5mm from C] {(b)};

                \node (u_L) [v:main,position=180:10mm from L] {};
	    		\node (v_L) [v:main,position=0:10mm from L] {};
                
                \node (u_label_L) [v:ghost] [position=90:4mm from u_L] {$u$};
                \node (v_label_L) [v:ghost] [position=90:4mm from v_L] {$v$};

                \node (u_out_1_L) [v:ghost,position=150:7mm from u_L] {};
                \node (u_out_2_L) [v:ghost,position=210:7mm from u_L] {};
                \node (u_in_1_L) [v:ghost,position=0:7mm from u_L] {};
                \node (u_in_2_L) [v:ghost,position=320:7mm from u_L] {};
                
                \node (v_out_1_L) [v:ghost,position=180:7mm from v_L] {};
                \node (v_out_2_L) [v:ghost,position=220:7mm from v_L] {};
                \node (v_in_1_L) [v:ghost,position=30:7mm from v_L] {};            
                \node (v_in_2_L) [v:ghost,position=330:7mm from v_L] {};

                
                

                
    
                \node (u_R) [v:main,position=180:15mm from R] {};
                \node (v_R) [v:main,position=0:15mm from R] {};
    
                \node (u_label_R) [v:ghost] [position=75:5mm from u_R] {$\mathsf{e}(u)$};
                \node (v_label_R) [v:ghost] [position=105:5mm from v_R] {$\mathsf{e}(v)$};

                \node (uP_R) [v:main,position=270:13mm from u_R] {};
                \node (vP_R) [v:main,position=270:13mm from v_R] {};

                \node (x_1) [v:main,position=40:6mm from uP_R, fill=LavenderMagenta,scale=0.85] {};
                \node (x_2) [v:main,position=10:6mm from x_1, fill=LavenderMagenta,scale=0.85] {};
                \node (x_4) [v:main,position=140:6mm from vP_R, fill=LavenderMagenta,scale=0.85] {};
                \node (x_3) [v:main,position=170:6mm from x_4,, fill=LavenderMagenta,scale=0.85] {};


                \node (u_label_R) [v:ghost] [position=250:6mm from uP_R] {$\mathsf{b}(u)$};
                \node (v_label_R) [v:ghost] [position=290:6mm from vP_R] {$\mathsf{b}(v)$};
    
                \node (u_out_1_R) [v:ghost,position=150:7mm from u_R] {};
                \node (u_out_2_R) [v:ghost,position=210:7mm from u_R] {};
                \node (u_in_1_R) [v:ghost,position=0:7mm from uP_R] {};
                \node (u_in_3_R) [v:ghost,position=320:7mm from uP_R] {};
                
                \node (v_out_1_R) [v:ghost,position=180:7mm from vP_R] {};
                \node (v_out_3_R) [v:ghost,position=220:7mm from vP_R] {};
                \node (v_in_1_R) [v:ghost,position=30:7mm from v_R] {};            
                \node (v_in_2_R) [v:ghost,position=330:7mm from v_R] {};
			\end{pgfonlayer}
			
			\begin{pgfonlayer}{background}
                \draw [e:main,->] (u_L) to (u_out_1_L);
                \draw [e:main,->] (u_L) to (u_out_2_L);
                \draw [e:main,->] (u_in_1_L) to (u_L);
                \draw [e:main,->] (u_in_2_L) to (u_L);
                
                \draw [e:main,->] (v_L) to (v_out_1_L);
                \draw [e:main,->] (v_L) to (v_out_2_L);
                \draw [e:main,->] (v_in_1_L) to (v_L);
                \draw [e:main,->] (v_in_2_L) to (v_L);
                
                \draw [e:main,->,bend left=40,color=LavenderMagenta] (u_L) to (v_L);
                \draw [e:main,->,line width=3pt,color=Gray] (T_L) to (T_R);
                
                \draw [e:main,->] (u_R) to (u_out_1_R);
                \draw [e:main,->] (u_R) to (u_out_2_R);
                \draw [e:main,->] (u_in_1_R) to (uP_R);
                \draw [e:main,->] (u_in_3_R) to (uP_R);
                
                \draw [e:main,->] (vP_R) to (v_out_1_R);
                \draw [e:main,->] (vP_R) to (v_out_3_R);
                \draw [e:main,->] (v_in_1_R) to (v_R);
                \draw [e:main,->] (v_in_2_R) to (v_R);

                \draw [e:main,->,color=LavenderMagenta] (x_4) to (vP_R);
                \draw [e:main,->,color=LavenderMagenta] (x_3) to (x_4);
                \draw [e:main,->,color=LavenderMagenta] (x_2) to (x_3);
                \draw [e:main,->,color=LavenderMagenta] (x_1) to (x_2);
                \draw [e:main,->,color=LavenderMagenta] (uP_R) to (x_1);

                \draw [e:main,->,color=CornflowerBlue,line width=1.3pt] (v_R) to (x_4);
                \draw [e:main,->,color=CornflowerBlue,out=250,in=310] (x_4) to (x_3);
                \draw [e:main,->,color=CornflowerBlue,out=120,in=45] (x_3) to (x_2);
                \draw [e:main,->,color=CornflowerBlue,out=270,in=335] (x_2) to (x_1);
                \draw [e:main,->,color=CornflowerBlue,line width=1.3pt] (x_1) to (u_R);

                \draw [e:main,->,color=PastelOrange,line width=1.3pt] (uP_R) to (u_R);
                \draw [e:main,->,color=PastelOrange,line width=1.3pt] (v_R) to (vP_R);
			\end{pgfonlayer}
   
			\begin{pgfonlayer}{foreground}
			\end{pgfonlayer}
			\end{tikzpicture}
			
		};

    \node (C3) [v:ghost,position=0:0mm from D3] {
			
			\begin{tikzpicture}[scale=0.8]
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			
			\pgfsetlayers{background,main,foreground}
			
			\begin{pgfonlayer}{main}
			
                \node (C) [] {};
                \node (LPP) [position=180:38mm from C] {};
                \node (LP) [position=180:16mm from C] {};
                \node (L) [position=90:5mm from LP] {};
                \node (RPP) [position=0:40mm from C] {}; 
                \node (RP) [position=0:20mm from C] {}; 
                \node (R) [position=90:7.5mm from RP] {};
                \node (T_L) [position=180:5mm from C] {};
                \node (T_R) [position=0:5mm from C] {};
    
                \node (label) [position=90:5mm from C] {(c)};

                \node (u_L) [v:main,position=90:3mm from L] {};

                \node (v_L) [v:main,position=270:13mm from L] {};

                \node (u_label_L) [v:ghost] [position=90:4mm from u_L] {$u$};

                \node (v_label_L) [v:ghost] [position=270:4mm from v_L] {$v$};
    
                \node (u_out_L) [v:ghost,position=180:7mm from u_L] {};
                \node (v_in_L) [v:ghost,position=180:7mm from v_L] {};
                
                \node (v_out_L) [v:ghost,position=0:7mm from v_L] {};
                \node (u_in_L) [v:ghost,position=0:7mm from u_L] {};
    
                \draw [e:main,->] (v_L) to (v_out_L);
                \draw [e:main,->] (u_in_L) to (u_L);
                \draw [e:main,->,bend left=35] (u_L) to (v_L);

                \draw [e:main,->] (v_in_L) to (v_L);
                \draw [e:main,->] (u_L) to (u_out_L);
                \draw [e:main,->,bend left=35] (v_L) to (u_L);
                
                \draw [e:main,->,line width=3pt,color=Gray] (T_L) to (T_R);
    
                \node (u1_R) [v:ghost,position=180:8mm from R] {};
                \node (v1_R) [v:ghost,position=0:8mm from R] {};
                \node (u_R) [v:main,position=90:3mm from R] {};
                \node (x) [v:main,position=270:7.5mm from u1_R,fill=PastelOrange] {};
    
                \node (v_R) [v:main,position=270:18mm from R] {};
                \node (y) [v:main,position=270:7.5mm from v1_R,fill=PastelOrange] {};

                \node (u_label_R) [v:ghost] [position=90:4mm from u_R] {$u$};
                \node (v_label_R) [v:ghost] [position=270:4mm from v_R] {$v$};

                \node (u_out_R) [v:ghost,position=180:7mm from u_R] {};
                \node (u_in_R) [v:ghost,position=0:7mm from u_R] {};
                
                \node (v_out_R) [v:ghost,position=0:7mm from v_R] {};
                \node (v_in_R) [v:ghost,position=180:7mm from v_R] {};

                

			\end{pgfonlayer}
			
			\begin{pgfonlayer}{background}
                \draw [e:main,->] (u_R) to (u_out_R);
                \draw [e:main,->] (u_in_R) to (u_R);
                \draw [e:main,->] (v_R) to (v_out_R);
                \draw [e:main,->] (v_in_R) to (v_R);
                \draw [e:main,->,color=PastelOrange,bend left=20] (v_R) to (x);
                \draw [e:main,->,color=PastelOrange,bend left=20] (x) to (u_R);

                \draw [e:main,->,color=PastelOrange,bend left=20] (u_R) to (y);
                \draw [e:main,->,color=PastelOrange,bend left=20] (y) to (v_R);

                \draw [e:main,->,color=CornflowerBlue,bend left=20] (x) to (y);
                \draw [e:main,->,color=LavenderMagenta,bend left=20] (y) to (x);
			\end{pgfonlayer}	
			
			\begin{pgfonlayer}{foreground}
			\end{pgfonlayer}
			\end{tikzpicture}
		};
		
		\node (C4) [v:ghost,position=0:0mm from D4] {
			
			\begin{tikzpicture}[scale=0.8]
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			
			\pgfsetlayers{background,main,foreground}
			
			\begin{pgfonlayer}{main}
			
                \node (C) [] {};
                \node (L) [position=180:19mm from C] {};
                \node (R) [position=0:28mm from C] {};
                \node (T_L) [position=180:5mm from C] {};
                \node (T_R) [position=0:5mm from C] {};
    
                \node (label) [position=90:5mm from C] {(d)};
                \draw [e:main,->,line width=3pt,color=Gray] (T_L) to (T_R);
    
                \node (u_L) [v:main,position=0:0mm from L] {};

                \node (a_L) [v:main,position=135:11mm from u_L] {};
                \node (x_L) [v:main,position=225:11mm from u_L] {};
                \node (b_L) [v:main,position=315:11mm from u_L] {};
                \node (y_L) [v:main,position=45:11mm from u_L] {};

                \draw [e:main,->] (x_L) to (u_L);
                \draw [e:main,->,color=LavenderMagenta] (a_L) to (u_L);
                \draw [e:main,->] (u_L) to (y_L);
                \draw [e:main,->] (u_L) to (b_L);
                \draw [e:main, bend left=30,->] (a_L) to (y_L);
                \draw [e:main, bend left=30,->] (x_L) to (a_L);
                \draw [e:main, bend right=30,->] (x_L) to (b_L);
                \draw [e:main, bend right=30,->] (b_L) to (y_L);

                \node (u_label_L) [v:ghost,position=90:4mm from u_L] {$u$};
                \node (a_label_L) [v:ghost,position=135:4mm from a_L] {$a$};
                \node (x_label_L) [v:ghost,position=225:4mm from x_L] {$x$};
                \node (b_label_L) [v:ghost,position=315:4mm from b_L] {$b$};
                \node (y_label_L) [v:ghost,position=45:4mm from y_L] {$y$};

                \node (u_R) [v:main,position=0:0mm from R] {};

                \node (a_R) [v:main,position=135:16mm from u_R] {};
                \node (x_R) [v:main,position=225:11mm from u_R] {};
                \node (b_R) [v:main,position=315:11mm from u_R] {};
                \node (y_R) [v:main,position=45:11mm from u_R] {};

                \draw [e:main,->] (x_R) to (u_R);
                \draw [e:main,->] (u_R) to (y_R);
                \draw [e:main,->] (u_R) to (b_R);
                \draw [e:main, bend left=20,->] (a_R) to (y_R);
                \draw [e:main, bend left=20,->] (x_R) to (a_R);
                \draw [e:main, bend right=30,->] (b_R) to (y_R);
                \draw [e:main, bend right=30,->] (x_R) to (b_R);

                \node (u_label_R) [v:ghost,position=90:4mm from u_R] {$u$};
                \node (a_label_R) [v:ghost,position=135:4mm from a_R] {$a$};
                \node (x_label_R) [v:ghost,position=225:4mm from x_R] {$x$};
                \node (b_label_R) [v:ghost,position=315:4mm from b_R] {$b$};
                \node (y_label_R) [v:ghost,position=45:4mm from y_R] {$y$};

                \node (z_1) [v:main,position=135:7.5mm from u_R,scale=0.85,fill=LavenderMagenta] {};

                \draw [e:main,->,color=LavenderMagenta] (a_R) to (z_1);
                \draw [e:main,->,color=LavenderMagenta] (z_1) to (u_R);

                \draw [e:main,->,color=CornflowerBlue,bend left=15] (x_R) to (z_1);
                \draw [e:main,->,color=CornflowerBlue,bend left=15] (z_1) to (y_R);

			\end{pgfonlayer}
			
			\begin{pgfonlayer}{background}
			\end{pgfonlayer}	
			
			\begin{pgfonlayer}{foreground}
			\end{pgfonlayer}
			\end{tikzpicture}
			
		};
		
		
	\end{tikzpicture}

==> fig_base_class.tex <==
\begin{tikzpicture}
		
		\node (D1) [v:ghost] {};
        \node (D2) [v:ghost,position=0:25mm from D1] {};
		\node (D3) [v:ghost,position=0:23mm from D2] {};
		\node (D4) [v:ghost,position=0:26mm from D3] {};
        \node (D5) [v:ghost,position=0:29mm from D4] {};
		\node (D6) [v:ghost,position=0:20mm from D5] {$\mathbf{\dots}$};
		
        \node (C1) [v:ghost,position=0:0mm from D1] {
			
			\begin{tikzpicture}[scale=0.8]
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			
			\pgfsetlayers{background,main,foreground}
			
			\begin{pgfonlayer}{main}
			
			\node (C) [] {};
			
			\node (v1) [v:main,position=90:12mm from C] {};
			\node (v2) [v:main,position=270:12mm from C] {};
			\node (v3) [v:main,position=180:6mm from C] {};
			\node (v4) [v:main,position=0:6mm from C] {};

            \draw [e:main,->] (90:12mm) arc (90:270:12mm);
            \draw [e:main] (270:12mm) arc (270:360:12mm);
            \draw [e:main,->] (0:12mm) arc (0:90:12mm);
   
			\draw (v3) [e:main,->,bend right=15] to (v4);
			\draw (v4) [e:main,->,bend right=15] to (v3);
			
			\draw (v1) [e:main,->,bend right=15] to (v3);
			\draw (v3) [e:main,->,bend right=15] to (v2);
			\draw (v2) [e:main,->,bend right=15] to (v4);
			\draw (v4) [e:main,->,bend right=15] to (v1);
			\end{pgfonlayer}
			
			\begin{pgfonlayer}{background}
			\end{pgfonlayer}
   
			\begin{pgfonlayer}{foreground}
			\end{pgfonlayer}
			\end{tikzpicture}
			
		};

  
		\node (C2) [v:ghost,position=0:0mm from D2] {
			
			\begin{tikzpicture}[scale=0.8]
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			
			\pgfsetlayers{background,main,foreground}
			
			\begin{pgfonlayer}{main}
			
			\node (C) [] {};
			
			\node (v1) [v:main,position=90:10mm from C] {};
			\node (v2) [v:main,position=210:10mm from C] {};
			\node (v3) [v:main,position=330:10mm from C] {};
			
			\draw (v1) [e:main,->,bend right=15] to (v2);
			\draw (v2) [e:main,->,bend right=15] to (v3);
			\draw (v3) [e:main,->,bend right=15] to (v1);
			
			\draw (v1) [e:main,->,bend right=15] to (v3);
			\draw (v2) [e:main,->,bend right=15] to (v1);
			\draw (v3) [e:main,->,bend right=15] to (v2);
			\end{pgfonlayer}
			
			\begin{pgfonlayer}{background}
			\end{pgfonlayer}
   
			\begin{pgfonlayer}{foreground}
			\end{pgfonlayer}
			\end{tikzpicture}
			
		};

    \node (C3) [v:ghost,position=0:0mm from D3] {
			
			\begin{tikzpicture}[scale=0.8]
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			
			\pgfsetlayers{background,main,foreground}
			
			\begin{pgfonlayer}{main}
			
			\node (C) [] {};
			
			\node (v1) [v:main,position=90:11.5mm from C] {};
			\node (v2) [v:main,position=180:11.5mm from C] {};
			\node (v3) [v:main,position=270:11.5mm from C] {};
			\node (v4) [v:main,position=0:11.5mm from C] {};
   
			\draw (v1) [e:main,->,bend right=15] to (v2);
			\draw (v2) [e:main,->,bend left=15] to (v3);
			\draw (v3) [e:main,->,bend right=15] to (v4);
			\draw (v4) [e:main,->,bend left=15] to (v1);
			
			\draw (v2) [e:main,->,bend right=15] to (v1);
			\draw (v3) [e:main,->,bend left=15] to (v2);
			\draw (v4) [e:main,->,bend right=15] to (v3);
			\draw (v1) [e:main,->,bend left=15] to (v4);
			
			\end{pgfonlayer}
			
			\begin{pgfonlayer}{background}
			\end{pgfonlayer}	
			
			\begin{pgfonlayer}{foreground}
			\end{pgfonlayer}
			\end{tikzpicture}
		};
		
		\node (C4) [v:ghost,position=0:0mm from D4] {
			
			\begin{tikzpicture}[scale=0.8]
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			
			\pgfsetlayers{background,main,foreground}
			
			\begin{pgfonlayer}{main}
			
			\node (C) [] {};
			
			\node (v1) [v:main,position=90:13mm from C] {};
			\node (v2) [v:main,position=162:13mm from C] {};
			\node (v3) [v:main,position=234:13mm from C] {};
			\node (v4) [v:main,position=306:13mm from C] {};
			\node (v5) [v:main,position=18:13mm from C] {};
			
			\draw (v1) [e:main,->,bend right=15] to (v2);
			\draw (v2) [e:main,->,bend right=15] to (v3);
			\draw (v3) [e:main,->,bend right=15] to (v4);
			\draw (v4) [e:main,->,bend right=15] to (v5);
			\draw (v5) [e:main,->,bend right=15] to (v1);
			
			\draw (v1) [e:main,->,bend right=15] to (v5);
			\draw (v2) [e:main,->,bend right=15] to (v1);
			\draw (v3) [e:main,->,bend right=15] to (v2);
			\draw (v4) [e:main,->,bend right=15] to (v3);
			\draw (v5) [e:main,->,bend right=15] to (v4);
			
			\end{pgfonlayer}
			
			\begin{pgfonlayer}{background}
			\end{pgfonlayer}	
			
			\begin{pgfonlayer}{foreground}
			\end{pgfonlayer}
			\end{tikzpicture}
			
		};
		
		\node (C5) [v:ghost,position=0:0mm from D5] {
			
			\begin{tikzpicture}[scale=0.8]
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			
			\pgfsetlayers{background,main,foreground}
			
			\begin{pgfonlayer}{main}
			
			\node (C) [] {};
			
			\node (v1) [v:main,position=90:15mm from C] {};
			\node (v2) [v:main,position=150:15mm from C] {};
			\node (v3) [v:main,position=210:15mm from C] {};
			\node (v4) [v:main,position=270:15mm from C] {};
			\node (v5) [v:main,position=330:15mm from C] {};
			\node (v6) [v:main,position=30.1:15mm from C] {};
			
			\draw (v1) [e:main,->,bend right=15] to (v2);
			\draw (v2) [e:main,->,bend left=15] to (v3);
			\draw (v3) [e:main,->,bend right=15] to (v4);
			\draw (v4) [e:main,->,bend left=15] to (v5);
			\draw (v5) [e:main,->,bend right=15] to (v6);
			\draw (v6) [e:main,->,bend left=15] to (v1);
			
			\draw (v2) [e:main,->,bend right=15] to (v1);
			\draw (v3) [e:main,->,bend left=15] to (v2);
			\draw (v4) [e:main,->,bend right=15] to (v3);
			\draw (v5) [e:main,->,bend left=15] to (v4);
			\draw (v6) [e:main,->,bend right=15] to (v5);
			\draw (v1) [e:main,->,bend left=15] to (v6);
			
			\end{pgfonlayer}
			
			\begin{pgfonlayer}{background}
			\end{pgfonlayer}	
			
			\begin{pgfonlayer}{foreground}
			\end{pgfonlayer}
			\end{tikzpicture}
		};
		
	\end{tikzpicture}

==> fig_blocking.tex <==
\begin{tikzpicture}[scale=1]
			
    \pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
			
	\pgfsetlayers{background,main,foreground}
			
	\begin{pgfonlayer}{main}

        \node (v) [v:main] {};
        \node (v_1) [v:main, position=0:7mm from v] {};
        \node (v_2) [v:main,fill=PastelOrange, position=0:7mm from v_1] {};
        \node (v_3) [v:main, position=0:7mm from v_2] {};
        \node (v_4) [v:main, position=0:7mm from v_3] {};

        \node (z_1) [v:main, position=50:7mm from v_4] {};
        \node (z_2) [v:main, position=310:7mm from v_4] {};
        \node (w_1) [v:main, position=20:7mm from z_1] {};
        \node (w_2) [v:main, position=340:7mm from z_1] {};
        \node (w_3) [v:main, position=20:7mm from z_2] {};
        \node (w_4) [v:main, position=340:7mm from z_2] {};

        \node (x_1) [v:main, position=130:7mm from v] {};
        \node (x_2) [v:main, position=230:7mm from v] {};
        \node (y_1) [v:main, position=160:7mm from x_1] {};
        \node (y_2) [v:main, position=200:7mm from x_1] {};
        \node (y_3) [v:main, position=160:7mm from x_2] {};
        \node (y_4) [v:main, position=200:7mm from x_2] {};

        \node (a) [v:ghost, position=30:20mm from v] {};
        
        \node (rlabel) [v:ghost, position=240:4mm from v_2] {\textcolor{PastelOrange}{$r$}};

    \end{pgfonlayer}

    \begin{pgfonlayer}{background}

        \draw [line width=6pt,opacity=0.4,color=CornflowerBlue,line cap=round] (v.center) to (v_4.center);
        
        \draw[e:main,->] (y_1) to (x_1);
        \draw[e:main,->] (y_2) to (x_1);
        \draw[e:main,->] (y_3) to (x_2);
        \draw[e:main,->] (y_4) to (x_2);
        \draw[e:main,->] (x_1) to (v);
        \draw[e:main,->] (x_2) to (v);

        \draw[e:main,->] (v) to (v_1);
        \draw[e:main,->] (v_1) to (v_2);
        \draw[e:main,->] (v_2) to (v_3);
        \draw[e:main,->] (v_3) to (v_4);

        \draw[e:main,->] (v_4) to (z_1);
        \draw[e:main,->] (v_4) to (z_2);
        \draw[e:main,->] (z_1) to (w_1);
        \draw[e:main,->] (z_1) to (w_2);
        \draw[e:main,->] (z_2) to (w_3);
        \draw[e:main,->] (z_2) to (w_4);

        \draw[e:main,->,bend left=40,color=LavenderMagenta] (v_1) to node [pos=0.5] (x1) {\textcolor{DarkGray}{$\times$}} (v_4);
        \draw[e:main,->,bend right=30,color=LavenderMagenta] (x_2) to node [pos=0.5] (x2) {\textcolor{DarkGray}{$\times$}} (v_3);
        \draw[e:main,->,bend left=30,color=LavenderMagenta] (v) to node [pos=0.5] (x3) {\textcolor{DarkGray}{$\times$}} (a);
    \end{pgfonlayer}

    \begin{pgfonlayer}{foreground}
    \end{pgfonlayer}

\end{tikzpicture}



==> fig_case2a.tex <==
\begin{tikzpicture}[scale=1]
			
    \pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
			
	\pgfsetlayers{background,main,foreground}
			
	\begin{pgfonlayer}{main}
	    \node (v) [v:main] {};
        \node (x) [v:model,position=130:9mm from v] {$x$};
        \node (a) [v:model,position=230:7mm from v] {$a$};

        \node (z) [v:main,position=40:10mm from v] {};
        \node (y) [v:model,position=40:7mm from z] {$y$};

        \node (v_1) [v:main,position=340:6mm from v] {};
        \node (v_1g) [v:ghost,position=250:0.6mm from v_1] {};        
        \node (v_2) [v:main,position=340:6mm from v_1] {};
        \node (v_2g) [v:ghost,position=250:0.6mm from v_2] {};        

        \node (v_3) [v:main,position=340:6mm from v_2] {};
        \node (v_3g) [v:ghost,position=250:0.6mm from v_3] {};        

        \node (v_4) [v:main,position=340:6mm from v_3] {};
        \node (v_4g) [v:ghost,position=250:0.6mm from v_4] {};        

        \node (v_5) [v:main,position=340:6mm from v_4] {};
        \node (v_5g) [v:ghost,position=250:0.6mm from v_5] {};        

        \node (v_6) [v:main,position=340:6mm from v_5] {};
        \node (v_6g) [v:ghost,position=250:0.6mm from v_6] {};        

        
        \node (b) [v:model,position=360:8mm from v_6] {$b$};
        
        \node (Llabel) [v:ghost,position=250:4.5mm from v_5] {\textcolor{LavenderMagenta}{$L$}};
        \node (Rlabel) [v:ghost,position=330:7mm from z] {\textcolor{PastelOrange}{$R$}};
        \node (P2label) [v:ghost,position=80:7mm from v_6] {\textcolor{CornflowerBlue}{$P_2$}};
	\end{pgfonlayer}
			
	\begin{pgfonlayer}{background}

        \draw[e:main,->] (x) to (v);
        \draw[e:main,->] (a) to (v);
        \draw[e:main,->] (v) to (z);
        \draw[e:main,->] (z) to (y);
        \draw[e:main,->] (v) to (v_1);
        \draw[e:main,->] (v_1) to (v_2);
        \draw[e:main,->] (v_2) to (v_3);
        \draw[e:main,->] (v_3) to (v_4);
        \draw[e:main,->] (v_4) to (v_5);
        \draw[e:main,->] (v_5) to (v_6);
        \draw[e:main,->] (v_6) to (b);

        \draw [line width=6pt,opacity=0.4,color=LavenderMagenta,bend right=30,line cap=round] (a.center) to (v_5.center);
        \draw [line width=6pt,opacity=0.4,color=PastelOrange,bend right=30,line cap=round] (v_2.center) to (z.center);

        \draw[e:main,->,bend right=30,color=CornflowerBlue] (a) to (v_5);
        \draw[e:main,->,color=CornflowerBlue] (v_5g) to (v_6g);
        \draw[e:main,->,out=90,in=40,color=CornflowerBlue] (v_6) to (v_3);
        \draw[e:main,->,color=CornflowerBlue] (v_3g) to (v_4g);
        \draw[e:main,->,out=220,in=280,color=CornflowerBlue] (v_4) to (v_1);
        \draw[e:main,->,color=CornflowerBlue] (v_1g) to (v_2g);
        \draw[e:main,->,bend right=30,color=CornflowerBlue] (v_2) to (z);

        \draw[e:main,->,bend right=40] (a) to (b);

        
	\end{pgfonlayer}	
			
	\begin{pgfonlayer}{foreground}
	\end{pgfonlayer}
   
\end{tikzpicture}
   

==> fig_case2b.tex <==
\begin{tikzpicture}[scale=1]
			
    \pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
			
	\pgfsetlayers{background,main,foreground}
			
	\begin{pgfonlayer}{main}
	    \node (v) [v:main] {};
        \node (vg) [v:ghost,position=250:0.6mm from v] {};
        \node (x) [v:model,position=130:9mm from v] {$x$};
        \node (a) [v:model,position=230:7mm from v] {$a$};

        \node (z) [v:main,position=40:10mm from v] {};
        \node (y) [v:model,position=40:7mm from z] {$y$};

        \node (v_1) [v:main,position=340:6mm from v] {};
        \node (v_1g) [v:ghost,position=250:0.6mm from v_1] {};        
        \node (v_2) [v:main,position=340:6mm from v_1] {};
        \node (v_2g) [v:ghost,position=250:0.6mm from v_2] {};        

        \node (v_3) [v:main,position=340:6mm from v_2] {};
        \node (v_3g) [v:ghost,position=250:0.6mm from v_3] {};        

        \node (v_4) [v:main,position=340:6mm from v_3] {};
        \node (v_4g) [v:ghost,position=250:0.6mm from v_4] {};        

        \node (v_5) [v:main,position=340:6mm from v_4] {};
        \node (v_5g) [v:ghost,position=250:0.6mm from v_5] {};        

        \node (v_6) [v:main,position=340:6mm from v_5] {};
        \node (v_6g) [v:ghost,position=250:0.6mm from v_6] {};        

        
        \node (b) [v:model,position=360:8mm from v_6] {$b$};
        \node (bg) [v:ghost,position=200:2mm from b] {}; 
        \node (Llabel) [v:ghost,position=270:4.5mm from v_5] {\textcolor{LavenderMagenta}{$L'$}};
        \node (Rlabel) [v:ghost,position=270:5mm from z] {\textcolor{PastelOrange}{$R'$}};
        \node (P2label) [v:ghost,position=80:7mm from v_6] {\textcolor{CornflowerBlue}{$P'$}};

        \node (Rvlabel) [v:ghost,position=290:4mm from v] {\textcolor{DarkGray}{$R_v$}};
        \node (Rblabel) [v:ghost,position=260:5mm from b] {\textcolor{DarkGray}{$\intree{b}\cup \rpath{b}$}};
	\end{pgfonlayer}
			
	\begin{pgfonlayer}{background}
        \draw [line width=6pt,opacity=0.4,color=LavenderMagenta,line cap=round] (v_5.center) to (v_6.center);
        \draw [line width=6pt,opacity=0.4,color=PastelOrange,line cap=round] (v_1.center) to (v_2.center);
        
        \draw[e:main,->] (x) to (v);
        \draw[e:main,->] (a) to (v);
        \draw[e:main,->] (z) to (y);
        \draw[e:main,->] (v) to (v_1);
        \draw[e:main,->] (v_1) to (v_2);
        \draw[e:main,->] (v_2) to (v_3);
        \draw[e:main,->] (v_3) to (v_4);
        \draw[e:main,->] (v_4) to (v_5);
        \draw[e:main,->] (v_5) to (v_6);
        \draw[e:main,->] (v_6) to (b);

        

        \draw[e:main,->,bend right=30] (a) to (v_5);
        \draw[e:main,->,out=90,in=40,color=CornflowerBlue] (v_6) to (v_3);
        \draw[e:main,->,color=CornflowerBlue] (v_3g) to (v_4g);
        \draw[e:main,->,out=220,in=280,color=CornflowerBlue] (v_4) to (v_1);
        \draw[e:main,->,bend right=30] (v_2) to (z);

        \draw[e:main,->,color=DarkGray] (vg) to (v_1g);
        \draw[e:main,->,color=DarkGray] (v_1g) to (v_2g);

        \draw[e:main,->,color=DarkGray] (v_5g) to (v_6g);
        \draw[e:main,->,color=DarkGray] (v_6g) to (bg);

        \draw[e:main,white,->,bend right=40] (a) to (b);
	\end{pgfonlayer}	
			
	\begin{pgfonlayer}{foreground}
	\end{pgfonlayer}
   
\end{tikzpicture}
   

==> fig_case5_simple.tex <==
\begin{tikzpicture}[scale=1]
			
	\pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
			
	\pgfsetlayers{background,main,foreground}
			
	\begin{pgfonlayer}{main}

        \node (C) [v:ghost] {};
        \node (R) [v:ghost,position=0:50mm from C] {};

        \node (Llabel) [v:ghost,position=270:15mm from C] {Subcase 2};
        \node (Rlabel) [v:ghost,position=270:15mm from R] {Subcase 3};



        \node (Cfig) [v:ghost,position=0:0mm from C] {
            \begin{tikzpicture}[scale=1]
			
            	\pgfdeclarelayer{background}
	            \pgfdeclarelayer{foreground}
			
	            \pgfsetlayers{background,main,foreground}
			
		    \begin{pgfonlayer}{main}

                \node (u) [v:main] {};
                \node (v) [v:main,position=0:26mm from u] {};

                \node (x_1) [v:main,position=315:13mm from u] {};
                \node (x_2) [v:main,position=225:13mm from v] {};

                \node (y_1) [v:main,position=135:13mm from v] {};
                \node (y_2) [v:main,position=45:13mm from u] {};

                \node (ulabel) [v:ghost,position=180:4.5mm from u] {$u_{H'}$};
                \node (vlabel) [v:ghost,position=0:4.5mm from v] {$v_{H'}$};

                \node (Ilabel) [v:ghost,position=260:8.2mm from y_2] {\textcolor{CornflowerBlue}{$I'$}};
                \node (Olabel) [v:ghost,position=280:8.2mm from y_1] {\textcolor{LavenderMagenta}{$O'$}};

                \node (Flabel) [v:ghost,position=105:5mm from u] {$F$};
                \node (Qlabel) [v:ghost,position=275:5mm from v] {$Q$};

                \node (PPlabel) [v:ghost,position=225:5.1mm from y_1] {\textcolor{PastelOrange}{$P'$}};

 
	        \end{pgfonlayer}
			
	          \begin{pgfonlayer}{background}   

                \draw[line width=6pt,opacity=0.6,color=PastelOrange, bend right=15,line cap=round] (y_2) to (x_2);
                \draw[line width=6pt,opacity=0.6,color=PastelOrange, bend right=15,line cap=round] (x_1) to (y_1); 
                \draw[line width=6pt,opacity=0.6,color=PastelOrange, bend right=10,line cap=round] (y_1) to (y_2); 
        

                \draw[e:main,->,bend right=25] (u) to (x_1);
                \draw[e:main,->,bend right=10] (x_1) to (x_2);
                \draw[e:main,->,bend right=25] (x_2) to (v);

                \draw[e:main,->,bend right=25] (v) to (y_1);
                \draw[e:main,->,bend right=10] (y_1) to (y_2);
                \draw[e:main,->,bend right=25] (y_2) to (u);

                \draw[e:main,->,color=CornflowerBlue,bend right=15] (y_2) to (x_2);
                \draw[e:main,color=LavenderMagenta,->,bend right=15] (x_1) to (y_1);
        
	           \end{pgfonlayer}	

			
	           \begin{pgfonlayer}{foreground}
	           \end{pgfonlayer}
   
            \end{tikzpicture}
        };

        \node (Rfig) [v:ghost,position=0:0mm from R] {
            \begin{tikzpicture}[scale=1]
			
            	\pgfdeclarelayer{background}
	            \pgfdeclarelayer{foreground}
			
	            \pgfsetlayers{background,main,foreground}
			
	        \begin{pgfonlayer}{main}

                \node (u) [v:main] {};
                \node (v) [v:main,position=0:26mm from u] {};

                \node (x_1) [v:main,position=315:13mm from u] {};
                \node (x_2) [v:main,position=225:13mm from v] {};

                \node (y_1) [v:main,position=135:13mm from v] {};
                \node (y_2) [v:main,position=45:13mm from u] {};

                \node (z_1) [v:main,position=225:5.5mm from y_2] {};
                \node (z_1g) [v:ghost,position=180:0.45mm from z_1] {};
                \node (z_2) [v:main,position=300:4mm from z_1] {};
                \node (z_2g) [v:ghost,position=180:0.45mm from z_2] {};

                \node (z_3) [v:main,position=0:11mm from u] {};
                \node (z_3g) [v:ghost,position=270:0.45mm from z_3] {};
                \node (z_4) [v:main,position=0:4mm from z_3] {};
                \node (z_4g) [v:ghost,position=270:0.45mm from z_4] {};

                \node (z_6) [v:main,position=45:5.5mm from x_2] {};
                \node (z_6g) [v:ghost,position=180:0.45mm from z_6] {};
                \node (z_5) [v:main,position=120:4mm from z_6] {};
                \node (z_5g) [v:ghost,position=180:0.45mm from z_5] {};

                \node (ulabel) [v:ghost,position=180:4.5mm from u] {$u_{H'}$};
                \node (vlabel) [v:ghost,position=0:4.5mm from v] {$v_{H'}$};


                \node (Flabel) [v:ghost,position=105:5mm from u] {$F$};
                \node (Qlabel) [v:ghost,position=275:5mm from v] {$Q$};
                \node (Jlabel) [v:ghost,position=90:4mm from x_1] {\textcolor{PastelOrange}{$J$}};
         
	        \end{pgfonlayer}
			
	        \begin{pgfonlayer}{background}

                \draw[line width=6pt,color=PastelOrange,opacity=0.6,line cap=round] (x_1) to (z_5);
                \draw[line width=6pt,color=PastelOrange,opacity=0.6,line cap=round] (z_5) to (z_6);
                \draw[line width=6pt,color=PastelOrange,opacity=0.6,line cap=round] (z_6) to (x_2);
        
                \draw[e:main,->,bend right=25] (u) to (x_1);
                \draw[e:main,->,bend right=10] (x_1) to (x_2);
                \draw[e:main,->,bend right=25] (x_2) to (v);

                \draw[e:main,->,bend right=25] (v) to (y_1);
                \draw[e:main,->,bend right=10] (y_1) to (y_2);
                \draw[e:main,->,bend right=25] (y_2) to (u);

                \draw[e:main,->,color=CornflowerBlue] (y_2) to (z_1);
                \draw[e:main,->,color=CornflowerBlue] (z_1) to (z_2);
                \draw[e:main,->,color=CornflowerBlue] (z_2) to (z_3);
                \draw[e:main,->,color=CornflowerBlue] (z_3) to (z_4);
                \draw[e:main,->,color=CornflowerBlue] (z_4) to (z_5);
                \draw[e:main,->,color=CornflowerBlue] (z_5) to (z_6);
                \draw[e:main,->,color=CornflowerBlue] (z_6) to (x_2);

                \draw[e:main,->,color=LavenderMagenta] (x_1) to (z_5);
                \draw[e:main,->,color=LavenderMagenta] (z_5g) to (z_6g);
                \draw[e:main,->,color=LavenderMagenta,bend right=90] (z_6) to (z_3);
                \draw[e:main,->,color=LavenderMagenta] (z_3g) to (z_4g);
                \draw[e:main,->,color=LavenderMagenta,bend left=90] (z_4) to (z_1);
                \draw[e:main,->,color=LavenderMagenta] (z_1g) to (z_2g);
                \draw[e:main,->,color=LavenderMagenta] (z_2) to (y_1);
         
	        \end{pgfonlayer}	
			
	        \begin{pgfonlayer}{foreground}
	        \end{pgfonlayer}
   
            \end{tikzpicture}
        };        
 
	\end{pgfonlayer}
			
	\begin{pgfonlayer}{background}
	\end{pgfonlayer}	
			
	\begin{pgfonlayer}{foreground}
	\end{pgfonlayer}
   
\end{tikzpicture}


==> fig_case5_subcase3a.tex <==
\begin{tikzpicture}[scale=1]
			
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
			
	\pgfsetlayers{background,main,foreground}
			
	\begin{pgfonlayer}{main}

        \node (u) [v:main] {};
        \node (v) [v:main,position=0:26mm from u] {};

        \node (x_1) [v:main,position=305:14mm from u] {};
        \node (x_2) [v:main,position=235:14mm from v] {};

        \node (y_1) [v:main,position=125:14mm from v] {};
        \node (y_2) [v:main,position=55:14mm from u] {};

        \node (z_1) [v:main,position=220:4mm from y_1] {};
        \node (z_1g) [v:ghost,position=270:0.6mm from z_1] {};
       
        \node (z_2) [v:main,position=200:4mm from z_1] {};
        \node (z_2g) [v:ghost,position=270:0.6mm from z_2] {};

        \node (z_3) [v:main,position=210:4.5mm from z_2] {};
        \node (z_3g) [v:ghost,position=310:0.6mm from z_3] {};
        
        \node (z_4) [v:main,position=240:4mm from z_3] {};
        \node (z_4g) [v:ghost,position=310:0.6mm from z_4] {};

        \node (z_5) [v:main,position=270:4.5mm from z_4] {};
        \node (z_5g) [v:ghost,position=0:0.7mm from z_5] {};
       
        \node (z_6) [v:main,position=310:4mm from z_5] {};
        \node (z_6g) [v:ghost,position=0:0.7mm from z_6] {};
        
        \node (z_7) [v:main,position=330:4.5mm from z_6] {};
        \node (z_7g) [v:ghost,position=90:0.6mm from z_7] {};

        \node (z_8) [v:main,position=350:4mm from z_7] {};
        \node (z_8g) [v:ghost,position=90:0.6mm from z_8] {};

        \node (ulabel) [v:ghost,position=180:4.5mm from u] {$u_{H'}$};
        \node (vlabel) [v:ghost,position=0:4.5mm from v] {$v_{H'}$};


        \node (Flabel) [v:ghost,position=105:8mm from u] {$F$};
        \node (Qlabel) [v:ghost,position=275:8mm from v] {$Q$};
        \node (Olabel) [v:ghost,position=70:5mm from x_2] {\textcolor{LavenderMagenta}{$O'$}};
        \node (Ilabel) [v:ghost,position=260:6mm from y_1] {\textcolor{CornflowerBlue}{$I'$}};
         
	    \end{pgfonlayer}
			
	    \begin{pgfonlayer}{background}
     
        
        
        \draw[e:main,->,bend right=25] (u) to (x_1);
        \draw[e:main,->,bend right=10] (x_1) to (x_2);
        \draw[e:main,->,bend right=25] (x_2) to (v);

        \draw[e:main,->,bend right=25] (v) to (y_1);
        \draw[e:main,->,bend right=10] (y_1) to (y_2);
        \draw[e:main,->,bend right=25] (y_2) to (u);
        
        \draw[e:main,->,out=60,in=330,color=LavenderMagenta] (x_2) to (z_8);
        \draw[e:main,->,color=LavenderMagenta] (z_8) to (z_7);
        \draw[e:main,->,color=LavenderMagenta] (z_7) to (z_6);
        \draw[e:main,->,color=LavenderMagenta] (z_6) to (z_5);
        \draw[e:main,->,out=120,in=260,color=LavenderMagenta] (z_5) to (z_4);
        \draw[e:main,->,color=LavenderMagenta] (z_4) to (z_3);
        \draw[e:main,->,color=LavenderMagenta] (z_3) to (z_2);
        \draw[e:main,->,color=LavenderMagenta] (z_2) to (z_1);
        \draw[e:main,->,out=40,in=220,color=LavenderMagenta] (z_1) to (y_1);

        
        \draw[e:main,->,out=290,in=140,color=CornflowerBlue] (y_2) to (z_2);
        \draw[e:main,->,color=CornflowerBlue] (z_2g) to (z_1g);
        \draw[e:main,->,out=260,in=0,color=CornflowerBlue] (z_1) to (z_4);
        \draw[e:main,->,color=CornflowerBlue] (z_4g) to (z_3g);
        \draw[e:main,->,out=190,in=170,looseness=1.4,color=CornflowerBlue] (z_3) to (z_6);
        \draw[e:main,->,color=CornflowerBlue] (z_6g) to (z_5g);
        \draw[e:main,->,out=10,in=110,color=CornflowerBlue] (z_5) to (z_8);
        \draw[e:main,->,color=CornflowerBlue] (z_8g) to (z_7g);
        \draw[e:main,->,out=200,in=50,color=CornflowerBlue] (z_7) to (x_1);

        
         
	\end{pgfonlayer}	
			
    \begin{pgfonlayer}{foreground}
    \end{pgfonlayer}
   
\end{tikzpicture}

==> fig_case5_subcase3b.tex <==
\begin{tikzpicture}[scale=1]
			
    \pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
			
	\pgfsetlayers{background,main,foreground}
			
	\begin{pgfonlayer}{main}
	    \node (u) [v:main] {};
        \node (v) [v:main,position=0:24mm from u] {};

        \node (g) [v:ghost,position=0:12mm from u] {};

        \node (x_1) [v:main,position=90:12mm from g] {};
        \node (x_2) [v:main,position=90:7.2mm from g,fill=DarkGray] {};
        \node (x_3) [v:main,position=90:2.4mm from g,fill=DarkGray] {};
        \node (x_4) [v:main,position=270:2.4mm from g,fill=DarkGray] {};
        \node (x_5) [v:main,position=270:7.2mm from g,fill=DarkGray] {};
        \node (x_6) [v:main,position=270:12mm from g] {};
        
        \node (ulabel) [v:ghost,position=180:3mm from u] {$u$};
        \node (vlabel) [v:ghost,position=0:3mm from v] {$v$};
	\end{pgfonlayer}
			
	\begin{pgfonlayer}{background}

        \draw[e:main,->,bend left=35] (u) to (x_1);
        \draw[e:main,->,bend left=35] (x_1) to (v);
        
        \draw[e:main,->,bend left=35] (v) to (x_6);
        \draw[e:main,->,bend left=35] (x_6) to (u);

        \draw[e:main,->,out=230,in=110,color=CornflowerBlue] (x_1) to (x_2);
        \draw[e:main,->,out=50,in=290,color=LavenderMagenta] (x_2) to (x_1);
        \draw[e:main,->,out=310,in=70,color=CornflowerBlue] (x_2) to (x_3);
        \draw[e:main,->,out=130,in=250,color=LavenderMagenta] (x_3) to (x_2);
        \draw[e:main,->,out=230,in=110,color=CornflowerBlue] (x_3) to (x_4);
        \draw[e:main,->,out=50,in=290,color=LavenderMagenta] (x_4) to (x_3);
        \draw[e:main,->,out=310,in=70,color=CornflowerBlue] (x_4) to (x_5);
        \draw[e:main,->,out=130,in=250,color=LavenderMagenta] (x_5) to (x_4);
        \draw[e:main,->,out=230,in=110,color=CornflowerBlue] (x_5) to (x_6);
        \draw[e:main,->,out=50,in=290,color=LavenderMagenta] (x_6) to (x_5);
	\end{pgfonlayer}	
			
	\begin{pgfonlayer}{foreground}
	\end{pgfonlayer}
   
\end{tikzpicture}
   

==> fig_chain.tex <==
\begin{tikzpicture}[scale=0.8]
			
        \pgfdeclarelayer{background}
        \pgfdeclarelayer{foreground}
        
        \pgfsetlayers{background,main,foreground}
        
        \begin{pgfonlayer}{main}
        
            \node (C) [] {};
            \node (L) [position=180:24mm from C] {};
            \node (RP) [position=0:30mm from C] {}; 
            \node (R) [position=90:7mm from RP] {};
            \node (T_L) [position=180:5mm from C] {};
            \node (T_R) [position=0:5mm from C] {};

            \node (u_L) [v:main,position=180:10mm from L] {};
            \node (v_L) [v:main,position=0:10mm from L] {};

            \node (u_label_L) [v:ghost] [position=90:4mm from u_L] {$v$};
            \node (v_label_L) [v:ghost] [position=90:4mm from v_L] {$u$};

            \node (u_out_1_L) [v:ghost,position=150:7mm from u_L] {};
            \node (u_out_2_L) [v:ghost,position=210:7mm from u_L] {};
            \node (u_in_1_L) [v:ghost,position=30:7mm from u_L] {};
            
            \node (v_out_1_L) [v:ghost,position=150:7mm from v_L] {};
            \node (v_in_1_L) [v:ghost,position=30:7mm from v_L] {};            
            \node (v_in_2_L) [v:ghost,position=330:7mm from v_L] {};


            \draw [e:main,->] (u_L) to (u_out_1_L);
            \draw [e:main,->] (u_L) to (u_out_2_L);
            \draw [e:main,->] (u_in_1_L) to (u_L);
            
            \draw [e:main,->] (v_L) to (v_out_1_L);
            \draw [e:main,->] (v_in_1_L) to (v_L);
            \draw [e:main,->] (v_in_2_L) to (v_L);

            \draw [e:main,->,bend left=40,color=LavenderMagenta] (v_L) to (u_L);
            
            \draw [e:main,->,line width=3pt,color=Gray] (T_L) to (T_R);

            \node (u_R) [v:main,position=180:15mm from R] {};
            \node (v_R) [v:main,position=0:15mm from R] {};

            \node (u_label_R) [v:ghost] [position=90:4mm from u_R] {$v$};
            \node (v_label_R) [v:ghost] [position=90:4mm from v_R] {$u$};

            \node (uP_R) [v:main,position=270:13mm from u_R] {};
            \node (vP_R) [v:main,position=270:13mm from v_R] {};

            \node (x_1) [v:main,position=345:6mm from u_R, fill=LavenderMagenta,scale=0.85] {};
            \node (x_2) [v:main,position=350:6mm from x_1, fill=LavenderMagenta,scale=0.85] {};
            \node (x_4) [v:main,position=195:6mm from v_R, fill=LavenderMagenta,scale=0.85] {};
            \node (x_3) [v:main,position=190:6mm from x_4,, fill=LavenderMagenta,scale=0.85] {};


            \node (u_label_R) [v:ghost] [position=250:5mm from uP_R] {$x$};
            \node (v_label_R) [v:ghost] [position=290:5mm from vP_R] {$y$};

            \node (u_out_1_R) [v:ghost,position=150:7mm from u_R] {};
            \node (u_out_2_R) [v:ghost,position=210:7mm from u_R] {};
            \node (u_in_1_R) [v:ghost,position=30:7mm from u_R] {};
            
            \node (v_out_1_R) [v:ghost,position=150:7mm from v_R] {};
            \node (v_in_1_R) [v:ghost,position=30:7mm from v_R] {};            
            \node (v_in_2_R) [v:ghost,position=330:7mm from v_R] {};

            \draw [e:main,->] (u_R) to (u_out_1_R);
            \draw [e:main,->] (u_R) to (u_out_2_R);
            \draw [e:main,->] (u_in_1_R) to (u_R);
            
            \draw [e:main,->] (v_R) to (v_out_1_R);
            \draw [e:main,->] (v_in_1_R) to (v_R);
            \draw [e:main,->] (v_in_2_R) to (v_R);

            \draw [e:main,->,color=LavenderMagenta] (v_R) to (x_4);
            \draw [e:main,->,color=LavenderMagenta] (x_4) to (x_3);
            \draw [e:main,->,color=LavenderMagenta] (x_3) to (x_2);
            \draw [e:main,->,color=LavenderMagenta] (x_2) to (x_1);
            \draw [e:main,->,color=LavenderMagenta] (x_1) to (u_R);

            \draw [e:main,->,color=CornflowerBlue,line width=1.3pt] (uP_R) to (x_1);
            \draw [e:main,->,color=CornflowerBlue,bend left=40] (x_1) to (x_2);
            \draw [e:main,->,color=CornflowerBlue,bend right=40] (x_2) to (x_3);
            \draw [e:main,->,color=CornflowerBlue,bend left=40] (x_3) to (x_4);
            \draw [e:main,->,color=CornflowerBlue,line width=1.3pt] (x_4) to (vP_R);

        \end{pgfonlayer}
        
        \begin{pgfonlayer}{background}
        \end{pgfonlayer}

        \begin{pgfonlayer}{foreground}
        \end{pgfonlayer}
        \end{tikzpicture}

==> fig_collarette_case.tex <==
\begin{tikzpicture}[scale=1]
			
	\pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
			
	\pgfsetlayers{background,main,foreground}
			
	\begin{pgfonlayer}{main}

        \node (u) [v:main] {};
        \node (v) [v:main,position=0:26mm from u] {};

        \node (x_1) [v:main,position=315:10mm from u] {};
        \node (x_2) [v:main,position=225:10mm from v] {};

        \node (y_1) [v:main,position=135:10mm from v] {};
        \node (y_2) [v:main,position=45:10mm from u] {};

        \node (y_1label) [v:ghost,position=70:4mm from y_1] {$\End{P}$};
        \node (y_2label) [v:ghost,position=110:4mm from y_2] {$\Start{P}$};
        \node (ulabel) [v:ghost,position=180:3mm from u] {$u$};
        \node (vlabel) [v:ghost,position=0:3mm from v] {$v$};

        \node (Ilabel) [v:ghost,position=110:7.5mm from x_1] {\textcolor{CornflowerBlue}{$I$}};
        \node (Olabel) [v:ghost,position=290:7.5mm from y_1] {\textcolor{LavenderMagenta}{$O$}};

        \node (Flabel) [v:ghost,position=105:5mm from u] {$F$};
        \node (Qlabel) [v:ghost,position=275:5mm from v] {$Q$};

        \node (blocktobottom) [v:ghost,position=270:3mm from x_1] {};
 
	\end{pgfonlayer}
			
	\begin{pgfonlayer}{background}

        \draw[e:main,->,bend right=25] (u) to (x_1);
        \draw[e:main,->,bend right=10] (x_1) to (x_2);
        \draw[e:main,->,bend right=25] (x_2) to (v);

        \draw[e:main,->,bend right=25] (v) to (y_1);
        \draw[e:main,->,bend right=10] (y_1) to (y_2);
        \draw[e:main,->,bend right=25] (y_2) to (u);

        \draw[e:main,->,color=CornflowerBlue] (y_2) to (x_1);
        \draw[e:main,color=LavenderMagenta,->] (x_2) to (y_1);
        
	\end{pgfonlayer}	
			
	\begin{pgfonlayer}{foreground}
	\end{pgfonlayer}
   
\end{tikzpicture}

==> fig_construct_bracelet_1.tex <==
\begin{tikzpicture}[scale=1]
			
	\pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
			
	\pgfsetlayers{background,main,foreground}
			
	\begin{pgfonlayer}{main}

        \node (w) [v:model] {$w$};
        \node (x) [v:model,position=220:18mm from w] {$x$};
        \node (y) [v:model,position=40:18mm from w] {$y$};
        \node (b) [v:model,position=320:18mm from w] {$b$};
        \node (z_1) [v:main,fill=DarkGray,position=140:10mm from w] {};
        \node (z_1g1) [v:ghost,position=240:0.7mm from z_1] {};
        \node (z_1g2) [v:ghost,position=60:0.7mm from z_1] {};
        \node (z_2) [v:main,fill=DarkGray,position=140:10mm from z_1] {};
        \node (z_2g1) [v:ghost,position=240:0.7mm from z_2] {};
        \node (z_2g2) [v:ghost,position=60:0.7mm from z_2] {};
        \node (a) [v:model,position=140:12mm from z_2] {$a$};
        \node (wg1) [v:ghost,position=220:0.7mm from w] {};
        \node (ag1) [v:ghost,position=220:0.7mm from a] {};
        \node (bg1) [v:ghost,position=220:0.7mm from b] {};
        \node (xg1) [v:ghost,position=180:0.7mm from x] {};
        \node (ug1) [v:ghost,position=180:0.7mm from z_2] {};

        \node (wg2) [v:ghost,position=40:0.7mm from w] {};
        \node (ag2) [v:ghost,position=40:0.7mm from a] {};
        \node (bg2) [v:ghost,position=40:0.7mm from b] {};
        \node (xg2) [v:ghost,position=0:0.7mm from x] {};
        \node (ug2) [v:ghost,position=290:0.7mm from z_2] {};
        \node (uug) [v:ghost,position=70:1mm from z_1] {};
        \node (yyg) [v:ghost,position=120:1mm from y] {};
	\end{pgfonlayer}
			
	\begin{pgfonlayer}{background}

        \draw [line width=2.3mm,color=CornflowerBlue!40!white,line cap=round] (z_1.center) to [bend left=30] (y.center);

        \draw [line width=1.5mm,color=LavenderMagenta!40!white,line cap=round] (ag1.center) to (wg1.center)
        (xg2.center) to [bend left=30] (ug2.center)
        (wg1.center) to (bg1.center)
        (w.center) to (y.center);
        
        \draw [line width=1.5mm,color=CornflowerBlue!40!white,line cap=round] (ag2.center) to (wg2.center)
        (wg2.center) to (bg2.center);

        \draw [line width=1.5mm,opacity=0.4,color=CornflowerBlue,line cap=round] (xg1.center) to [bend left=30] (ug1.center);
        
        
        \draw[e:main,->] (z_2) to (z_1);
        \draw[e:main,->] (a) to (z_2);
        \draw[e:main,->] (z_1) to (w);
        \draw[e:main,->] (w) to (b);
        \draw[e:main,->] (w) to (y);
        \draw[e:main,->] (x) to (w);

        \draw[e:main,->,out=120,in=248,color=PastelOrange] (x) to (z_2);
        \draw[e:main,->,out=40,in=170,color=PastelOrange] (z_1) to (y);
        
        \draw[e:main,->,color=PastelOrange] (z_2g1) to (z_1g1);
        \draw[e:main,dashed,color=DarkGray] (z_2g2) to (z_1g2);

        \draw[e:main,dashed,out=120,in=248,looseness=1.2,color=PastelOrange] (xg1) to (ug1);

       \draw[e:main,dashed,out=40,in=170,looseness=1.2,color=PastelOrange] (uug) to (yyg);
	\end{pgfonlayer}	
			
	\begin{pgfonlayer}{foreground}

        \node (clabel) [v:ghost,position=190:4mm from z_2] {$c$};
        \node (dlabel) [v:ghost,position=240:4mm from z_1] {$d$};

        \node (Plabel) [v:ghost,position=90:8mm from x] {\textcolor{PastelOrange}{$P$}};

        \node (Rlabel) [v:ghost,position=0:9mm from z_2] {\textcolor{DarkGray}{$R_{w,H'''}$}};
        
        \node (Qlabel) [v:ghost,position=0:6mm from a] {$Q$};

        \node (dPlabel) [v:ghost,position=150:10mm from y] {\textcolor{PastelOrange}{$dP$}};

        \node (Pclabel) [v:ghost,position=220:10mm from z_2] {\textcolor{PastelOrange}{$Pc$}};

        \node (Klabel) [v:ghost,position=20:10mm from x] {$K$};
        \node (Llabel) [v:ghost,position=20:10mm from w] {$L$};
	\end{pgfonlayer}
   
\end{tikzpicture}

==> fig_construct_bracelet_2.tex <==
\begin{tikzpicture}[scale=1]
			
	\pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
			
	\pgfsetlayers{background,main,foreground}
			
	\begin{pgfonlayer}{main}

        \node (z) [v:main, fill=DarkGray] {};
        \node (g) [v:main, fill=DarkGray, position=0:10mm from z] {};
        \node (d) [v:main, fill=DarkGray, position=135:10mm from z] {};
        \node (c) [v:main, fill=DarkGray, position=135:10mm from d] {};
        \node (f) [v:main, fill=DarkGray, position=135:10mm from c] {};
        \node (e) [v:main, fill=DarkGray, position=135:10mm from f] {};
        
        \node (a) [v:model, position=135:10mm from e] {$a$};
        \node (x) [v:model, position=220:18mm from z] {$x$};
        \node (y) [v:model, position=40:18mm from g] {$y$};

        \node (ee) [v:ghost,position=220:0.7mm from e] {};
        \node (ff) [v:ghost,position=220:0.7mm from f] {};
        \node (cc) [v:ghost,position=220:0.7mm from c] {};
        \node (dd) [v:ghost,position=220:0.7mm from d] {};

        \node (x1) [v:ghost,position=190:0.7mm from x] {};
        \node (x2) [v:ghost,position=80:0.7mm from x] {};
        \node (z1) [v:ghost,position=240:0.7mm from z] {};
        \node (z2) [v:ghost,position=60:0.7mm from z] {};
        \node (c1) [v:ghost,position=210:0.7mm from c] {};
        \node (c2) [v:ghost,position=0:0.7mm from c] {};
        \node (g1) [v:ghost,position=290:0.7mm from g] {};
        \node (g2) [v:ghost,position=90:0.6mm from g] {};
        \node (y1) [v:ghost,position=260:0.7mm from y] {};
        \node (y2) [v:ghost,position=180:1mm from y] {};

\node (ap) [v:ghost,position=90:1mm from a] {};
\node (ep) [v:ghost,position=90:1mm from e] {};
\node (fp) [v:ghost,position=90:1mm from f] {};
\node (yp) [v:ghost,position=120:3mm from y] {};
         
         \node (yright) [v:ghost,position=0:10mm from y] {};
    \end{pgfonlayer}
			
 	\begin{pgfonlayer}{background}    

        \draw [line width=2.3mm,color=CornflowerBlue!40!white,line cap=round] (e.center) to [bend left=45] (d.center);

        \draw [line width=1.5mm,color=LavenderMagenta!40!white,line cap=round] (x1.center) to [bend left=35] (c1.center)
         (ff.center) to  (z1.center)
         (z1.center) to (g1.center)
         (g1.center) to (y1.center);

        \draw [line width=2.3mm,color=LavenderMagenta!40!white,line cap=round]  (g.center) to [out=330,in=270] (yright) to [out=90,in=35](a.center);

         
        \draw [line width=1.5mm,color=CornflowerBlue!40!white,line cap=round] (x2.center) to [bend left=32] (c2.center)
         (fp.center) to  (z2.center)
         (z2.center) to (g2.center)
         (g2.center) to (y2.center);

         
        \draw[e:main,->] (a) to (e);
        \draw[e:main,->] (e) to (f);
        \draw[e:main,->] (f) to (c);
        \draw[e:main,->] (c) to (d);
        \draw[e:main,->] (d) to (z);
        \draw[e:main,->] (z) to (g);
        \draw[e:main,->] (x) to (z);
        \draw[e:main,->] (g) to (y);

        \draw[e:main,->,out=120, in=240, color=PastelOrange] (x) to (c);
        \draw[e:main,->,color=PastelOrange] (cc) to (dd);\draw[e:main,<-,out=-5,in=95,color=PastelOrange] (e) to (d);
        \draw[e:main,->,color=PastelOrange] (ee) to (ff);
        \draw[e:main,->,out=20, in=140,color=PastelOrange] (f) to (y);

        \draw[e:main,dashed,->,color=DarkGray] (ap) to (ep);
        \draw[e:main,dashed,->,color=DarkGray] (ep) to (fp);
        \draw[e:main,dashed,->,color=DarkGray,out=20, in=140] (fp) to (yp);


        \draw[e:main,dashed,color=DarkGray] (z1) to (g1);

        \draw[e:main,->] (g) to [out=330,in=270] (yright.center) to [out=90,in=30] (a);
        
    \end{pgfonlayer}

    \begin{pgfonlayer}{foreground}    

        \node (elabel) [v:ghost,position=190:4mm from e] {$e$};
        \node (flabel) [v:ghost,position=190:4mm from f] {$f$};
        \node (clabel) [v:ghost,position=190:4mm from c] {$c$};
        \node (dlabel) [v:ghost,position=190:4mm from d] {$d$};

        \node (Rlabel) [v:ghost,position=320:7mm from z] {\textcolor{DarkGray}{$R_{w,H'}$}};

        \node (Pclabel) [v:ghost,position=150:9mm from x] {\textcolor{PastelOrange}{$Pc$}};

        \node (dPelabel) [v:ghost,position=55:8mm from d] {\textcolor{PastelOrange}{$dPe$}};

        \node (fPlabel) [v:ghost,position=160:15mm from y] {\textcolor{PastelOrange}{$fP$}};

        \node (Qlabel) [v:ghost,position=-10:6mm from a] {$Q$};

        \node (Klabel) [v:ghost,position=20:9mm from x] {$K$};

        \node (Llabel) [v:ghost,position=-20:15mm from g] {$L$};

    \end{pgfonlayer}

\end{tikzpicture}

==> fig_escape.tex <==
\begin{tikzpicture}[scale=1]
			
	\pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
			
	\pgfsetlayers{background,main,foreground}
			
	\begin{pgfonlayer}{main}
        \node (v) [v:main] {};
        \node (vg) [v:ghost,position=270:1mm from v] {};
        \node (v_1) [v:main,position=0:7mm from v] {};
        \node (v_2) [v:main,position=0:7mm from v_1] {};
        \node (v_3) [v:main,position=0:7mm from v_2] {};
        \node (v_3g) [v:ghost,position=270:1mm from v_3] {};
        \node (vb_1) [v:main,position=40:7mm from v_3] {};
        \node (vb_2) [v:main,position=320:7mm from v_3] {};
        \node (va_1) [v:main,position=140:9mm from v] {};
        \node (va_2) [v:main,position=220:9mm from v] {};
        \node (z_1) [v:main,position=140:7mm from va_1] {};
        \node (z_2) [v:main,position=140:7mm from z_1] {};
        \node (z_3) [v:ghost,position=140:7mm from z_2] {};

        \node (z_1g) [v:ghost,position=270:0.7mm from z_1] {};
        \node (z_2g) [v:ghost,position=180:0.6mm from z_2] {};

         \node (va_2g) [v:main,fill=LavenderMagenta,position=220:9mm from v] {};
         
        \node (q) [v:main,position=220:7mm from va_1] {};
        \node (xb_2) [v:main,position=180:15mm from q] {};
        \node (x_2) [v:main,position=140:7mm from xb_2] {};
        \node (xb_1) [v:main,position=40:7mm from x_2] {};
        \node (x_1) [v:main,position=180:7mm from x_2] {};
        \node (x_0) [v:main,position=180:7mm from x_1] {};
        \node (xa_1) [v:main,position=140:7mm from x_0] {};
        \node (xa_2) [v:main,position=220:7mm from x_0] {};

        \node (x_0g) [v:ghost,position=270:1mm from x_0] {};
        \node (x_2g) [v:ghost,position=270:1mm from x_2] {};
        
        \node (p) [v:main,position=220:9mm from va_2] {};
        \node (ub_1) [v:main,position=220:9mm from p] {};
        \node (u_2) [v:main,position=220:7mm from ub_1] {};
        \node (ub_2) [v:main,position=320:7mm from u_2] {};
        \node (u_1) [v:main,position=180:7mm from u_2] {};
        \node (u_0) [v:main,position=180:7mm from u_1] {};
        \node (ua_1) [v:main,position=140:7mm from u_0] {};
        \node (ua_2) [v:main,position=220:7mm from u_0] {};

        \node (u_0g) [v:ghost,position=270:1mm from u_0] {};
        \node (u_2g) [v:ghost,position=270:1mm from u_2] {};

        \node (pg) [v:ghost,position=270:0.7mm from p] {};
        \node (ub_1g) [v:ghost,position=0:0.7mm from ub_1] {};
        
        \node (wa_1) [v:main,position=0:18mm from ub_2] {};
        \node (w_0) [v:main,position=320:7mm from wa_1] {};
        \node (wa_2) [v:main,position=220:7mm from w_0] {};
        \node (w_1) [v:main,position=0:7mm from w_0] {};
        \node (w_2) [v:main,position=0:7mm from w_1] {};
        \node (wb_1) [v:main,position=40:7mm from w_2] {};
        \node (wb_2) [v:main,position=320:7mm from w_2] {};

        \node (w_0g) [v:ghost,position=270:1mm from w_0] {};
        \node (w_2g) [v:ghost,position=270:1mm from w_2] {};

        \node (Rxlabel) [v:ghost, position=270:4.5mm from x_1] {\textcolor{DarkGray}{$R_x$}};

        \node (Rulabel) [v:ghost, position=270:4.5mm from u_1] {\textcolor{DarkGray}{$R_u$}};

        \node (Rwlabel) [v:ghost, position=270:4.5mm from w_1] {\textcolor{DarkGray}{$R_w$}};

        \node (Rvlabel) [v:ghost, position=270:4.5mm from v_1] {\textcolor{DarkGray}{$R_v$}};

        \node (rlabel) [v:ghost, position=70:3mm from v_2] {$r$};

        \node (P0label) [v:ghost, position=330:4.5mm from q] {\textcolor{LavenderMagenta}{$P_0$}};
        
        \node (P1label) [v:ghost, position=320:4mm from va_2] {\textcolor{LavenderMagenta}{$P_1$}};

        \node (P2label) [v:ghost, position=130:7mm from p] {\textcolor{LavenderMagenta}{$P_2$}};
        
        \node (P3label) [v:ghost, position=0:5.5mm from ub_1] {\textcolor{LavenderMagenta}{$P_3$}};

        \node (P4label) [v:ghost, position=335:11mm from p] {\textcolor{LavenderMagenta}{$P_4$}};
	\end{pgfonlayer}
			
	\begin{pgfonlayer}{background}
        \draw [line width=6pt,opacity=0.4,color=PastelOrange,line cap=round] (va_1.center) to (v.center) to (v_1.center);
        
        \draw [line width=6pt,opacity=0.4,color=CornflowerBlue,line cap=round] (xa_1.center) to (x_0.center)
        (xa_2.center) to (x_0.center)
        (x_0.center) to (x_2.center)
        (x_2.center) to (xb_1.center);

        \draw [line width=6pt,opacity=0.4,color=CornflowerBlue,line cap=round] (ua_1.center) to (u_0.center)
        (ua_2.center) to (u_0.center)
        (u_0.center) to (u_2.center)
        (u_2.center) to (ub_2.center)
        (wa_1.center) to (w_0.center)
        (wa_2.center) to (w_0.center)
        (w_0.center) to (w_2.center)
        (w_2.center) to (wb_1.center)
        (w_2.center) to (wb_2.center)
        (ub_2) to [out=330,in=160,looseness=1.6] (wa_1);

        \draw [line width=6pt,opacity=0.4,color=CornflowerBlue,line cap=round] (vb_1.center) to (v_3.center)
        (vb_2.center) to (v_3.center);
  
        \draw[e:main,->] (v) to (v_1);
        \draw[e:main,->] (v_1) to (v_2);
        \draw[e:main,->] (v_2) to (v_3);
        \draw[e:main,->] (v_3) to (vb_1);
        \draw[e:main,->] (v_3) to (vb_2);
        \draw[e:main,->] (va_1) to (v);
        \draw[e:main,->] (va_2) to (v);
        \draw[e:main,->] (z_1) to (va_1);
        \draw[e:main,->] (z_2) to (z_1);
        \draw[e:main,->] (z_3) to (z_2);

        \draw[e:main,->] (q) to (va_1);

        \draw[e:main,dashed,->] (xb_2) to [out=330,in=160,looseness=1.6] (q);
        \draw[e:main,->] (x_2) to (xb_2);
        \draw[e:main,->] (x_2) to (xb_1);
        \draw[e:main,->] (x_1) to (x_2);
        \draw[e:main,->] (x_0) to (x_1);
        \draw[e:main,->] (xa_1) to (x_0);
        \draw[e:main,->] (xa_2) to (x_0);

        \draw[e:main,->] (p) to (va_2);
        \draw[e:main,->] (ub_1) to (p);
        \draw[e:main,->] (u_2) to (ub_1);
        \draw[e:main,->] (u_2) to (ub_2);
        \draw[e:main,->] (u_1) to (u_2);
        \draw[e:main,->] (u_0) to (u_1);
        \draw[e:main,->] (ua_1) to (u_0);
        \draw[e:main,->] (ua_2) to (u_0);
        \draw[e:main,dashed,->,out=330,in=160,looseness=1.6] (ub_2) to (wa_1);
        \draw[e:main,->] (wa_1) to (w_0);
        \draw[e:main,->] (wa_2) to (w_0);
        \draw[e:main,->] (w_0) to (w_1);
        \draw[e:main,->] (w_1) to (w_2);
        \draw[e:main,->] (w_2) to (wb_1);
        \draw[e:main,->] (w_2) to (wb_2);

        \draw[e:main,dashed,color=DarkGray] (vg) to (v_3g);
        \draw[e:main,dashed,color=DarkGray] (u_0g) to (u_2g);
        \draw[e:main,dashed,color=DarkGray] (x_0g) to (x_2g);
        \draw[e:main,dashed,color=DarkGray] (w_0g) to (w_2g);

        \draw[e:main,->,bend right=40,color=CornflowerBlue] (v_1) to (z_2);
        \draw[e:main,->,color=CornflowerBlue] (z_2g) to (z_1g);
        \draw[e:main,->,out=240,in=110,color=CornflowerBlue] (z_1) to (q);

        \draw[e:main,->,bend right=20,color=LavenderMagenta] (q) to (va_2);
        \draw[e:main,->,bend right=40,color=LavenderMagenta] (va_2) to (ub_1);
        \draw[e:main,->,color=LavenderMagenta] (ub_1g) to (pg);
        \draw[e:main,->,bend left=20,color=LavenderMagenta] (p) to (wa_1);
        
	\end{pgfonlayer}	
			
	\begin{pgfonlayer}{foreground}
	\end{pgfonlayer}
   
\end{tikzpicture}

==> fig_laced.tex <==
\begin{tikzpicture}[scale=1]
			
	\pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
			
	\pgfsetlayers{background,main,foreground}
			
	\begin{pgfonlayer}{main}

        \node (a) [v:main] {};
        \node (z1) [v:main,position=0:10mm from a] {};
        \node (w1) [v:main,position=0:10mm from z1] {};
        \node (z2) [v:main,position=0:10mm from w1] {};
        \node (w2) [v:main,position=0:10mm from z2] {};
        \node (z3) [v:main,position=0:10mm from w2] {};
        \node (w3) [v:main,position=0:10mm from z3] {};
        \node (z4) [v:main,position=0:10mm from w3] {};
        \node (w4) [v:main,position=0:10mm from z4] {};
        \node (b) [v:main,position=0:10mm from w4] {};
        \node (c) [v:main,position=90:12mm from b] {};
        \node (d) [v:main,position=90:12mm from a] {};

        \node (z1g) [v:ghost,position=270:0.5mm from z1] {};
        \node (w1g) [v:ghost,position=270:0.5mm from w1] {};
        \node (z2g) [v:ghost,position=270:0.5mm from z2] {};
        \node (w2g) [v:ghost,position=270:0.5mm from w2] {};
        \node (z3g) [v:ghost,position=270:0.5mm from z3] {};
        \node (w3g) [v:ghost,position=270:0.5mm from w3] {};
        \node (z4g) [v:ghost,position=270:0.5mm from z4] {};
        \node (w4g) [v:ghost,position=270:0.5mm from w4] {};

        \node (Plabel) [v:ghost,position=270:3.5mm from b] {$P$};
        \node (Qlabel) [v:ghost,position=270:3.5mm from d] {\textcolor{LavenderMagenta}{$Q$}};
        \node (z1label) [v:ghost,position=90:2.5mm from z1] {$z_1$};
        
        \node (w1label) [v:ghost,position=270:2.8mm from w1] {$w_1$};
        \node (z2label) [v:ghost,position=270:2.8mm from z2] {$z_2$};

        \node (w2label) [v:ghost,position=90:2.5mm from w2] {$w_2$};
        \node (z3label) [v:ghost,position=90:2.5mm from z3] {$z_3$};

        \node (w3label) [v:ghost,position=270:2.8mm from w3] {$w_3$};
        \node (z4label) [v:ghost,position=270:2.8mm from z4] {$z_4$};

        \node (w4label) [v:ghost,position=90:2.5mm from w4] {$w_4$};
        
        
 
	\end{pgfonlayer}
			
	\begin{pgfonlayer}{background}

        \draw[e:main,->] (a) to (z1);
        \draw[e:main,->] (z1) to (w1);
        \draw[e:main,->] (w1) to (z2);
        \draw[e:main,->] (z2) to (w2);
        \draw[e:main,->] (w2) to (z3);
        \draw[e:main,->] (z3) to (w3);
        \draw[e:main,->] (w3) to (z4);
        \draw[e:main,->] (z4) to (w4);
        \draw[e:main,->] (w4) to (b);

        \draw[e:main,->,color=LavenderMagenta] (z1g) to (w1g);
        \draw[e:main,->,color=LavenderMagenta] (z2g) to (w2g);
        \draw[e:main,->,color=LavenderMagenta] (z3g) to (w3g);
        \draw[e:main,->,color=LavenderMagenta] (z4g) to (w4g);

        \draw[e:main,->,color=LavenderMagenta,bend right=35] (c) to (z4);
        \draw[e:main,->,color=LavenderMagenta,bend left=35] (w4) to (z3);
        \draw[e:main,->,color=LavenderMagenta,bend right=35] (w3) to (z2);
        \draw[e:main,->,color=LavenderMagenta,bend left=35] (w2) to (z1);
        \draw[e:main,->,color=LavenderMagenta,bend right=35] (w1) to (d);
 
	\end{pgfonlayer}	
			
	\begin{pgfonlayer}{foreground}
	\end{pgfonlayer}
   
\end{tikzpicture}

==> fig_out-split.tex <==
\begin{tikzpicture}
        
		\node (D1) [v:ghost] {};
        \node (D2) [v:ghost,position=0:50mm from D1] {};
		
        \node (C1) [v:ghost,position=0:0mm from D1] {
			
			\begin{tikzpicture}[scale=0.8]
			
			\pgfdeclarelayer{background}
			\pgfdeclarelayer{foreground}
			
			\pgfsetlayers{background,main,foreground}
			
			\begin{pgfonlayer}{main}
			
                \node (C) [] {};
                \node (L) [position=180:28mm from C] {};
                \node (R) [position=0:40mm from C] {};
                \node (T_L) [position=180:5mm from C] {};
                \node (T_R) [position=0:5mm from C] {};

    
                \node (label) [position=90:5mm from C] {};
                \draw [e:main,->,line width=3pt,color=Gray] (T_L) to (T_R);
    
                \node (v) [v:main,position=180:5mm from L] {};
                \node (v_label) [v:ghost,position=90:4mm from v] {$v$};

                \node (in_b_L) [v:main,position=180:9mm from v] {};
                \node (in_a_L) [v:main,position=90:6mm from in_b_L] {};
                \node (in_c_L) [v:main,position=270:6mm from in_b_L] {};
                \node (in_label_L) [v:ghost,position=135:15mm from in_b_L] {$\InNeighbours{D}{v}$};

                \node (out_b_1_L) [v:main,position=20:14mm from v] {};
                \node (out_b_2_L) [v:main,position=90:6mm from out_b_1_L] {};
                \node (out_e_1_L) [v:main,position=340:14mm from v] {};
                \node (out_e_2_L) [v:main,position=270:6mm from out_e_1_L] {};
                \node (out_label_L) [v:ghost,position=155:13mm from out_b_2_L] {$\OutNeighbours{D}{v}$};
                \node (Nb_L) [v:ghost,position=0:8mm from out_b_2_L] {$N_b$};
                \node (Ne_L) [v:ghost,position=0:8mm from out_e_2_L] {$N_e$};

                \draw [e:main,->] (in_a_L) to (v);
                \draw [e:main,->] (in_b_L) to (v);
                \draw [e:main,->] (in_c_L) to (v);

                \draw [e:main,->] (v) to (out_b_1_L);
                \draw [e:main,->] (v) to (out_b_2_L);
                \draw [e:main,->] (v) to (out_e_1_L);
                \draw [e:main,->] (v) to (out_e_2_L);

                \node (v_base) [v:main,position=180:5mm from R,fill=PastelOrange] {};
                \node (v_base_label) [v:ghost,position=330:9.5mm from v_base] {$\base{v}$};
                \node (v_exposed) [v:main,position=0:23mm from v_base,fill=PastelOrange] {};
                \node (v_exposed_label) [v:ghost,position=30:7.5mm from v_exposed] {$\exposed{v}$};

                \node (in_b_R) [v:main,position=180:9mm from v_base] {};
                \node (in_a_R) [v:main,position=90:6mm from in_b_R] {};
                \node (in_c_R) [v:main,position=270:6mm from in_b_R] {};
                \node (in_label_R) [v:ghost,position=135:15mm from in_b_R] {$\InNeighbours{D}{v}$};

                \node (out_b_1_R) [v:main,position=20:14mm from v_base] {};
                \node (out_b_2_R) [v:main,position=90:6mm from out_b_1_R] {};
                \node (out_e_1_R) [v:main,position=340:14mm from v_exposed] {};
                \node (out_e_2_R) [v:main,position=270:6mm from out_e_1_R] {};
                \node (Nb_R) [v:ghost,position=0:8mm from out_b_2_R] {$N_b$};
                \node (Ne_R) [v:ghost,position=0:8mm from out_e_2_R] {$N_e$};

                \draw [e:main,->] (in_a_R) to (v_base);
                \draw [e:main,->] (in_b_R) to (v_base);
                \draw [e:main,->] (in_c_R) to (v_base);

                \draw [e:main,->] (v_base) to (out_b_1_R);
                \draw [e:main,->] (v_base) to (out_b_2_R);
                \draw [e:main,->] (v_exposed) to (out_e_1_R);
                \draw [e:main,->] (v_exposed) to (out_e_2_R);

                \draw [e:main,->,color=PastelOrange,line width=1.5pt] (v_base) to (v_exposed);

            \end{pgfonlayer}
			
			\begin{pgfonlayer}{background}

                \node [ellipse, fill=Gray, draw=Gray,minimum width=1.8cm,minimum height=0.6cm,color=Gray,opacity=0.2,rotate=90,position=0:0mm from in_b_L] {};
                \node [ellipse, fill=Gray, draw=Gray,minimum width=2.6cm,minimum height=0.9cm,color=Gray,opacity=0.2,rotate=90,position=0:13mm from v] {};
                \node [ellipse, fill=white, draw=white,minimum width=10mm,minimum height=5mm,color=white,rotate=90,position=90:3mm from out_b_1_L] {};
                \node [ellipse, fill=white, draw=white,minimum width=10mm,minimum height=5mm,color=white,rotate=90,position=270:3mm from out_e_1_L] {};
                \node [ellipse, fill=CornflowerBlue, draw=CornflowerBlue,minimum width=10mm,minimum height=5mm,color=CornflowerBlue,opacity=0.3,rotate=90,position=90:3mm from out_b_1_L] {};
                \node [ellipse, fill=LavenderMagenta, draw=LavenderMagenta,minimum width=10mm,minimum height=5mm,color=LavenderMagenta,opacity=0.3,rotate=90,position=270:3mm from out_e_1_L] {};
                
                \node [ellipse, fill=Gray, draw=Gray,minimum width=1.8cm,minimum height=0.6cm,color=Gray,opacity=0.2,rotate=90,position=0:0mm from in_b_R] {};
                \node [ellipse, fill=CornflowerBlue, draw=CornflowerBlue,minimum width=10mm,minimum height=5mm,color=CornflowerBlue,opacity=0.3,rotate=90,position=90:3mm from out_b_1_R] {};
                \node [ellipse, fill=LavenderMagenta, draw=LavenderMagenta,minimum width=10mm,minimum height=5mm,color=LavenderMagenta,opacity=0.3,rotate=90,position=270:3mm from out_e_1_R] {};

			\end{pgfonlayer}

                
   
			\begin{pgfonlayer}{foreground}
			\end{pgfonlayer}
			\end{tikzpicture}
			
		};
  


    \end{tikzpicture}

==> fig_preparing_for_7.2.tex <==
\begin{tikzpicture}[scale=1]
			
	\pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
			
	\pgfsetlayers{background,main,foreground}
			
	\begin{pgfonlayer}{main}

        \node (C) [v:ghost] {};
        \node (L) [v:ghost,position=180:40mm from C] {};
        \node (R) [v:ghost,position=0:40mm from C] {};

        \node (Llabel) [v:ghost,position=270:18mm from L] {(i)};
        \node (Rlabel) [v:ghost,position=270:18mm from R] {(ii)};

         \node (Lfig) [v:ghost,position=0:0mm from L] {
            \begin{tikzpicture}[scale=0.9]
			
            	\pgfdeclarelayer{background}
	            \pgfdeclarelayer{foreground}
			
	            \pgfsetlayers{background,main,foreground}
			
	            \begin{pgfonlayer}{main}

                    \node (v_1) [v:main] {};
                    \node (v_2) [v:main,position=0:6.5mm from v_1] {};
                    \node (v_3) [v:main,position=0:6.5mm from v_2,fill=LavenderMagenta] {};
                    \node (v_4) [v:main,position=0:6.5mm from v_3] {};
                    \node (v_5) [v:main,position=0:6.5mm from v_4] {};
                    \node (v_6) [v:main,position=0:6.5mm from v_5] {};
                    \node (v_7) [v:main,position=0:6.5mm from v_6] {};
                    \node (v_8) [v:main,position=0:6.5mm from v_7] {};
                    \node (v_9) [v:main,position=0:6.5mm from v_8] {};
                    \node (v_10) [v:main,position=0:6.5mm from v_9] {};

                    \node (v_2g) [v:ghost,position=270:0.4mm from v_2] {};
                    \node (v_3g) [v:ghost,position=270:0.4mm from v_3] {};
                    \node (v_4g) [v:ghost,position=270:0.4mm from v_4] {};
                    \node (v_5g) [v:ghost,position=270:0.4mm from v_5] {};
                    \node (v_6g) [v:ghost,position=270:0.4mm from v_6] {};
                    \node (v_7g) [v:ghost,position=270:0.4mm from v_7] {};
                    \node (v_8g) [v:ghost,position=270:1.5mm from v_8] {};
                    \node (v_10g) [v:ghost,position=270:1.5mm from v_10] {};

                    \node (l_4) [v:main,position=135:6mm from v_1,fill=DarkGray] {};
                    \node (l_3) [v:main,position=110:8mm from l_4,fill=DarkGray] {};
                    \node (l_2) [v:main,position=100:6mm from l_3,fill=DarkGray] {};
                    \node (l_1) [v:ghost,position=95:8mm from l_2] {};

                    \node (r_4) [v:main,position=45:6mm from v_10,fill=DarkGray] {};
                    \node (r_3) [v:main,position=70:8mm from r_4,fill=DarkGray] {};
                    \node (r_2) [v:main,position=80:6mm from r_3,fill=DarkGray] {};
                    \node (r_1) [v:ghost,position=85:8mm from r_2] {};

                    \node (Sulabel) [v:ghost,position=225:4.5mm from l_4] {\textcolor{DarkGray}{$\instar{u_{H'}}$}};
                    \node (Svlabel) [v:ghost,position=315:5.5mm from r_4] {\textcolor{DarkGray}{$\outstar{u_{H'}}$}};
%                    \node (QPlabel) [v:ghost,position=270:4.5mm from v_10] {\textcolor{LavenderMagenta}{$Q'$}};
                    \node (Ilabel) [v:ghost,position=182:13mm from r_2] {\textcolor{PastelOrange}{$I$}};
                    \node (Llabel) [v:ghost,position=90:4.5mm from v_9] {\textcolor{CornflowerBlue}{$L$}};
                    \node (OutPauxlabel) [v:ghost,position=4:13mm from l_2] {\textcolor{LavenderMagenta}{$\outPaux$}};
                    \node (x_0label) [v:ghost,position=270:3mm from v_3] {\textcolor{LavenderMagenta}{$x_0$}};
                    \node (Lhatlabel) [v:ghost,position=90:10.5mm from v_6] {\textcolor{CornflowerBlue}{$\widehat{L}$}};
                    
	            \end{pgfonlayer}
			
	            \begin{pgfonlayer}{background}

                    \draw [line width=6pt,opacity=0.6,color=LavenderMagenta,bend right=40,line cap=round] (v_3.center) to (l_2.center);

                    \draw [line width=6pt,color=CornflowerBlue,line cap=round,opacity=0.4] (v_2.center) to (v_3.center);
                    \draw [line width=6pt,color=CornflowerBlue,line cap=round,in=270,out=260,opacity=0.4] (v_5.center) to (v_2.center);
                    \draw [line width=6pt,color=CornflowerBlue,line cap=round,opacity=0.4] (v_4.center) to (v_5.center);
                    \draw [line width=6pt,color=CornflowerBlue,line cap=round,in=85,out=100,opacity=0.4] (v_7.center) to (v_4.center);
                    \draw [line width=6pt,color=CornflowerBlue,line cap=round,opacity=0.4] (v_6.center) to (v_7.center);
                    \draw [line width=6pt,color=CornflowerBlue,line cap=round,in=270,out=260,opacity=0.4] (v_9.center) to (v_6.center);
                    \draw [line width=6pt,color=CornflowerBlue!40!white,line cap=round] (v_8.center) to (v_9.center);


                    \draw [e:main,->] (v_1) to (v_2);
                    \draw [e:main,->] (v_2) to (v_3);
                    \draw [e:main,->] (v_3) to (v_4);
                    \draw [e:main,->] (v_4) to (v_5);
                    \draw [e:main,->] (v_5) to (v_6);
                    \draw [e:main,->] (v_6) to (v_7);
                    \draw [e:main,->] (v_7) to (v_8);
                    \draw [e:main,->] (v_8) to (v_9);
                    \draw [e:main,->] (v_9) to (v_10);

                    \draw [e:main,dashed,color=DarkGray,->,bend right=5] (l_1) to (l_2);
                    \draw [e:main,color=DarkGray,->,bend right=5] (l_2) to (l_3);
                    \draw [e:main,dashed,color=DarkGray,->,bend right=10] (l_3) to (l_4);
                    \draw [e:main,color=DarkGray,->,bend right=5] (l_4) to (v_1);

                    \draw [e:main,dashed,color=DarkGray,<-,bend left=5] (r_1) to (r_2);
                    \draw [e:main,color=DarkGray,<-,bend left=5] (r_2) to (r_3);
                    \draw [e:main,dashed,color=DarkGray,<-,bend left=10] (r_3) to (r_4);
                    \draw [e:main,color=DarkGray,<-,bend left=5] (r_4) to (v_10);

                    \draw [e:main,color=CornflowerBlue,bend right=40,->] (v_3) to (l_2);
                    \draw [e:main,color=CornflowerBlue,->] (v_2g) to (v_3g);
                    \draw [e:main,color=CornflowerBlue,->,in=290,out=250] (v_5) to (v_2);
                    \draw [e:main,color=CornflowerBlue,->] (v_4g) to (v_5g);
                    \draw [e:main,color=CornflowerBlue,->,in=65,out=110] (v_7) to (v_4);
                    \draw [e:main,color=CornflowerBlue,->] (v_6g) to (v_7g);
                    % \draw [e:main,color=CornflowerBlue,->,in=290,out=250] (v_9) to (v_6);
                    \draw [e:main,color=CornflowerBlue,->,in=290,out=260,shorten >=0.5mm] (v_9.center) to (v_6.center);

                    \draw [e:main,color=PastelOrange,->,bend right=40] (r_2) to (v_8);

             
	            \end{pgfonlayer}	
			
	            \begin{pgfonlayer}{foreground}
	            \end{pgfonlayer}
   
            \end{tikzpicture}
        };


        \node (Cfig) [v:ghost,position=0:0mm from C] {
            \begin{tikzpicture}[scale=1]
			
              \pgfdeclarelayer{background}
	           \pgfdeclarelayer{foreground}
			
	           \pgfsetlayers{background,main,foreground}
			
		       \begin{pgfonlayer}{main}
	           \end{pgfonlayer}
			
	           \begin{pgfonlayer}{background}   
	           \end{pgfonlayer}	

	           \begin{pgfonlayer}{foreground}
	           \end{pgfonlayer}
   
            \end{tikzpicture}
        };

        \node (Rfig) [v:ghost,position=0:0mm from R] {
            \begin{tikzpicture}[scale=0.9]
			
            	\pgfdeclarelayer{background}
	            \pgfdeclarelayer{foreground}
			
	            \pgfsetlayers{background,main,foreground}
			
	            \begin{pgfonlayer}{main}

                    \node (v_1) [v:main] {};
                    \node (v_2) [v:main,position=0:6.5mm from v_1] {};
                    \node (v_3) [v:main,position=0:6.5mm from v_2,fill=LavenderMagenta] {};
                    \node (v_4) [v:main,position=0:6.5mm from v_3] {};
                    \node (v_5) [v:main,position=0:6.5mm from v_4] {};
                    \node (v_6) [v:main,position=0:6.5mm from v_5] {};
                    \node (v_7) [v:main,position=0:6.5mm from v_6] {};
                    \node (v_8) [v:main,position=0:6.5mm from v_7] {};
                    \node (v_9) [v:main,position=0:6.5mm from v_8] {};
                    \node (v_10) [v:main,position=0:6.5mm from v_9] {};

                    \node (v_2g) [v:ghost,position=270:0.4mm from v_2] {};
                    \node (v_3g) [v:ghost,position=270:0.4mm from v_3] {};
                    \node (v_4g) [v:ghost,position=270:0.4mm from v_4] {};
                    \node (v_5g) [v:ghost,position=270:0.4mm from v_5] {};
                    \node (v_6g) [v:ghost,position=270:0.4mm from v_6] {};
                    \node (v_7g) [v:ghost,position=270:0.4mm from v_7] {};
                    \node (v_8g) [v:ghost,position=270:1.5mm from v_8] {};
                    \node (v_10g) [v:ghost,position=270:1.5mm from v_10] {};

                    \node (l_4) [v:main,position=135:6mm from v_1,fill=DarkGray] {};
                    \node (l_3) [v:main,position=110:8mm from l_4,fill=DarkGray] {};
                    \node (l_2) [v:main,position=100:6mm from l_3,fill=DarkGray] {};
                    \node (l_1) [v:ghost,position=95:8mm from l_2] {};

                    \node (r_4) [v:main,position=45:6mm from v_10,fill=DarkGray] {};
                    \node (r_3) [v:main,position=70:8mm from r_4,fill=DarkGray] {};
                    \node (r_2) [v:main,position=80:6mm from r_3,fill=DarkGray] {};
                    \node (r_1) [v:ghost,position=85:8mm from r_2] {};

                    \node (g_1) [v:main,fill=PastelOrange,position=150:6.5mm from r_2] {};
                    \node (g_2) [v:main,fill=PastelOrange,position=205:6.5mm from g_1] {};
                    \node (g_3) [v:main,fill=PastelOrange,position=225:7mm from g_2] {};
                    \node (g_4) [v:main,fill=PastelOrange,position=245:7mm from g_3] {};

                    \node (g_1g) [v:ghost,position=100:0.5mm from g_1] {};
                    \node (g_2g) [v:ghost,position=145:0.5mm from g_2] {};
                    \node (g_3g) [v:ghost,position=175:0.5mm from g_3] {};
                    \node (g_4g) [v:ghost,position=190:0.5mm from g_4] {};

                    \node (Sulabel) [v:ghost,position=225:4.5mm from l_4] {\textcolor{DarkGray}{$\instar{u_{H'}}$}};
                    \node (Svlabel) [v:ghost,position=315:5.5mm from r_4] {\textcolor{DarkGray}{$\outstar{u_{H'}}$}};
                    \node (Ilabel) [v:ghost,position=270:4.5mm from g_2] {\textcolor{PastelOrange}{$I$}};
                    \node (Llabel) [v:ghost,position=90:4mm from v_5] {\textcolor{CornflowerBlue}{$L$}};
                    \node (OutPauxlabel) [v:ghost,position=4:13mm from l_2] {\textcolor{LavenderMagenta}{$\outPaux$}};
                    \node (x_0label) [v:ghost,position=270:3mm from v_3] {\textcolor{LavenderMagenta}{$x_0$}};
                    \node (Lhatlabel) [v:ghost,position=90:4.5mm from v_9] {\textcolor{CornflowerBlue}{$\widehat{L}$}};
                    \node (Ihatlabel) [v:ghost,position=180:27mm from g_2] {\textcolor{PastelOrange}{$\widehat{I}$}};
             
	            \end{pgfonlayer}
			
	            \begin{pgfonlayer}{background}

                    \draw [line width=6pt,opacity=0.6,color=LavenderMagenta,bend right=40,line cap=round] (v_3) to (l_2);

                    \draw [line width=6pt,opacity=0.6,color=PastelOrange,bend right=5,line cap=round] (r_2) to (g_1);
                    \draw [line width=6pt,opacity=0.6,color=PastelOrange,bend right=5,line cap=round] (g_1) to (g_2);
                    \draw [line width=6pt,opacity=0.6,color=PastelOrange,bend right=45,line cap=round] (g_2) to (v_4);

                    \draw [line width=6pt,color=CornflowerBlue,line cap=round,opacity=0.4] (v_2) to (v_3);
                    \draw [line width=6pt,color=CornflowerBlue,line cap=round,in=270,out=260,opacity=0.4] (v_5) to (v_2);
                    \draw [line width=6pt,color=CornflowerBlue,line cap=round,opacity=0.4] (v_4) to (v_5);

                    \draw [e:main,->] (v_1) to (v_2);
                    \draw [e:main,->] (v_2) to (v_3);
                    \draw [e:main,->] (v_3) to (v_4);
                    \draw [e:main,->] (v_4) to (v_5);
                    \draw [e:main,->] (v_5) to (v_6);
                    \draw [e:main,->] (v_6) to (v_7);
                    \draw [e:main,->] (v_7) to (v_8);
                    \draw [e:main,->] (v_8) to (v_9);
                    \draw [e:main,->] (v_9) to (v_10);

                    \draw [e:main,dashed,color=DarkGray,->,bend right=5] (l_1) to (l_2);
                    \draw [e:main,color=DarkGray,->,bend right=5] (l_2) to (l_3);
                    \draw [e:main,dashed,color=DarkGray,->,bend right=10] (l_3) to (l_4);
                    \draw [e:main,color=DarkGray,->,bend right=5] (l_4) to (v_1);

                    \draw [e:main,dashed,color=DarkGray,<-,bend left=5] (r_1) to (r_2);
                    \draw [e:main,color=DarkGray,<-,bend left=5] (r_2) to (r_3);
                    \draw [e:main,dashed,color=DarkGray,<-,bend left=10] (r_3) to (r_4);
                    \draw [e:main,color=DarkGray,<-,bend left=5] (r_4) to (v_10);

                    \draw [e:main,color=PastelOrange,bend right=5,->] (r_2) to (g_1);
                    \draw [e:main,color=PastelOrange,bend right=5,->] (g_1) to (g_2);
                    \draw [e:main,color=PastelOrange,bend right=5,->] (g_2) to (g_3);
                    \draw [e:main,color=PastelOrange,bend right=5,->] (g_3) to (g_4);
                    \draw [e:main,color=PastelOrange,bend right=5,->] (g_4) to (v_8);

                    \draw [e:main,color=CornflowerBlue,bend right=40,->] (v_3) to (l_2);
                    \draw [e:main,color=CornflowerBlue,->] (v_2g) to (v_3g);
                    \draw [e:main,color=CornflowerBlue,->,bend left=80] (v_5) to (v_2);
                    \draw [e:main,color=CornflowerBlue,->] (v_4g) to (v_5g);
                    \draw [e:main,color=CornflowerBlue,->] (v_6g) to (v_7g);
                    \draw [e:main,color=CornflowerBlue,->,bend left=80] (v_9) to (v_6);
                    \draw [e:main,color=CornflowerBlue,->,bend left=45] (v_7) to (g_3);
                    \draw [e:main,color=CornflowerBlue,->,bend right=5] (g_3g) to (g_4g);
                    \draw [e:main,color=CornflowerBlue,->,bend right=50] (g_4) to (g_1);
                    \draw [e:main,color=CornflowerBlue,->,bend right=5] (g_1g) to (g_2g);
                    \draw [e:main,color=CornflowerBlue,->,bend right=45] (g_2) to (v_4);


             
	            \end{pgfonlayer}	
			
	            \begin{pgfonlayer}{foreground}
	            \end{pgfonlayer}
   
            \end{tikzpicture}
        };        
 
	\end{pgfonlayer}
			
	\begin{pgfonlayer}{background}
	\end{pgfonlayer}	
			
	\begin{pgfonlayer}{foreground}
	\end{pgfonlayer}
   
\end{tikzpicture}


==> fig_proof_long_escape.tex <==
\begin{tikzpicture}[scale=1]
			
    \pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
			
	\pgfsetlayers{background,main,foreground}
			
	\begin{pgfonlayer}{main}
	    \node (v) [v:model] {$v$};
        \node (v_1) [v:ghost,position=150:9mm from v] {};
        \node (v_2) [v:ghost,position=210:9mm from v] {};
        \node (w) [v:model,position=330:12mm from v] {$w$};
        \node (z_1) [v:main,position=30:9mm from v] {};
        \node (z_1g) [v:ghost,position=330:0.6mm from z_1] {};
        \node (z_2) [v:main,position=30:6mm from z_1] {};
        \node (z_2g) [v:ghost,position=330:0.6mm from z_2] {};
        \node (z_3) [v:main,position=30:6mm from z_2] {};
        \node (z_3g) [v:ghost,position=330:0.6mm from z_3] {};
        \node (z_4) [v:main,position=30:6mm from z_3] {};
        \node (z_4g) [v:ghost,position=330:0.6mm from z_4] {};
        \node (u) [v:model,position=30:9mm from z_4] {$u$};
        
        \node (y) [v:main,position=150:9mm from u] {};
        \node (x) [v:model,position=150:9mm from y] {$x$};
        \node (u_1) [v:ghost,position=30:9mm from u] {};
        \node (u_2) [v:ghost,position=330:9mm from u] {};
        
        \node (Qlabel) [v:ghost,position=80:15mm from v] {\textcolor{CornflowerBlue}{$Q$}};
        \node (Q0label) [v:ghost,position=270:8mm from x] {\textcolor{CornflowerBlue}{$Q_0$}};
        \node (Q2label) [v:ghost,position=270:8mm from z_4] {\textcolor{CornflowerBlue}{$Q_2$}};
	\end{pgfonlayer}
			
	\begin{pgfonlayer}{background}

        \draw [line width=6pt,opacity=0.4,color=PastelOrange,line cap=round] (v_1.center) to (w.center);

        \draw [line width=6pt,opacity=0.4,color=PastelOrange,line cap=round]
        (v_2.center) to (u_1.center)
        (x.center) to (y.center)
        (y.center) [bend right=30] to (z_3.center);

        \draw [line width=6pt,opacity=0.4,color=PastelOrange,line cap=round] (u.center) to (u_2.center);
        
        \draw[e:main,->] (v_1) to (v);
        \draw[e:main,->] (v_2) to (v);
        \draw[e:main,->] (v) to (w);
        \draw[e:main,->] (v) to (z_1);
        \draw[e:main,->] (z_1) to (z_2);
        \draw[e:main,->] (z_2) to (z_3);
        \draw[e:main,->] (z_3) to (z_4);
        \draw[e:main,->] (z_4) to (u);
        \draw[e:main,->] (y) to (u);
        \draw[e:main,->] (x) to (y);
        \draw[e:main,->] (u) to (u_1);
        \draw[e:main,->] (u) to (u_2);

        \draw[e:main,->,color=CornflowerBlue] (z_1g) to (z_2g);
        \draw[e:main,->,color=CornflowerBlue] (z_3g) to (z_4g);

        \draw[e:main,->,out=220,in=90,color=CornflowerBlue] (y) to (z_3);
        \draw[e:main,->,out=270, in=340,color=CornflowerBlue] (z_4) to (z_1);
        \draw[e:main,->,out=150, in=70,color=CornflowerBlue] (z_2) to (v);
        
	\end{pgfonlayer}	
			
	\begin{pgfonlayer}{foreground}
	\end{pgfonlayer}
   
\end{tikzpicture}
   

==> fig_reduction_case.tex <==
\begin{tikzpicture}[scale=1]
			
	\pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
			
	\pgfsetlayers{background,main,foreground}
			
	\begin{pgfonlayer}{main}

        \node (u) [v:main] {};
        \node (v) [v:main,position=0:26mm from u] {};

        \node (x_1) [v:main,position=315:10mm from u] {};
        \node (x_2) [v:main,position=225:10mm from v] {};

        \node (y_1) [v:main,position=135:10mm from v] {};
        \node (y_2) [v:main,position=45:10mm from u] {};

        \node (x_1label) [v:ghost,position=250:4mm from x_1] {$\Start{\textcolor{PastelOrange}{P'}}$};
        \node (x_2label) [v:ghost,position=290:4mm from x_2] {$\End{\textcolor{PastelOrange}{P'}}$};
        \node (y_1label) [v:ghost,position=70:4mm from y_1] {$\End{P}$};
        \node (y_2label) [v:ghost,position=110:4mm from y_2] {$\Start{P}$};
        \node (ulabel) [v:ghost,position=180:3mm from u] {$u$};
        \node (vlabel) [v:ghost,position=0:3mm from v] {$v$};

        \node (Ilabel) [v:ghost,position=260:5mm from y_2] {\textcolor{CornflowerBlue}{$I$}};
        \node (Olabel) [v:ghost,position=280:5mm from y_1] {\textcolor{LavenderMagenta}{$O$}};

        \node (Flabel) [v:ghost,position=105:5mm from u] {$F$};
        \node (Qlabel) [v:ghost,position=275:5mm from v] {$Q$};

        \node (PPlabel) [v:ghost,position=215:7mm from y_1] {\textcolor{PastelOrange}{$P'$}};

        \node (blocktobottom) [v:ghost,position=270:3mm from x_1] {};
 
	\end{pgfonlayer}
			
	\begin{pgfonlayer}{background}

        \draw[line width=6pt,opacity=0.6,color=PastelOrange, bend right=15,line cap=round] (y_2) to (x_2);
        \draw[line width=6pt,opacity=0.6,color=PastelOrange, bend right=15,line cap=round] (x_1) to (y_1); 
        \draw[line width=6pt,opacity=0.6,color=PastelOrange, bend right=10,line cap=round] (y_1) to (y_2); 
        

        \draw[e:main,->,bend right=25] (u) to (x_1);
        \draw[e:main,->,bend right=10] (x_1) to (x_2);
        \draw[e:main,->,bend right=25] (x_2) to (v);

        \draw[e:main,->,bend right=25] (v) to (y_1);
        \draw[e:main,->,bend right=10] (y_1) to (y_2);
        \draw[e:main,->,bend right=25] (y_2) to (u);

        \draw[e:main,->,color=CornflowerBlue,bend right=15] (y_2) to (x_2);
        \draw[e:main,color=LavenderMagenta,->,bend right=15] (x_1) to (y_1);
        
	\end{pgfonlayer}	
			
	\begin{pgfonlayer}{foreground}
	\end{pgfonlayer}
   
\end{tikzpicture}

==> fig_short_escape_case2.tex <==
\begin{tikzpicture}[scale=1]
			
	\pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
			
	\pgfsetlayers{background,main,foreground}
			
	\begin{pgfonlayer}{main}

        \node (C) [v:ghost] {};
        \node (L) [v:ghost,position=180:30mm from C] {};
        \node (R) [v:ghost,position=0:30mm from C] {};

        \node (Llabel) [v:ghost,position=270:17mm from L] {Case 2};
        \node (Rlabel) [v:ghost,position=270:17mm from R] {Case 3};

         \node (Lfig) [v:ghost,position=0:0mm from L] {
         \begin{tikzpicture}[scale=1]
			
    \pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
			
	\pgfsetlayers{background,main,foreground}
			
	\begin{pgfonlayer}{main}
	    \node (u) [v:model] {$u$};
        \node (z_1) [v:main,position=30:12mm from u] {};
        \node (z_1g) [v:ghost,position=330:0.6mm from z_1] {};
        \node (z_2) [v:main,position=0:12mm from z_1] {};
        \node (z_2g) [v:ghost,position=210:0.6mm from z_2] {};
        \node (v) [v:model,position=330:12mm from z_2] {$v$};

        \node (b) [v:ghost,position=210:7mm from v] {};
        \node (v_1) [v:main,position=330:9mm from v] {};
        \node (v_2) [v:ghost,position=330:6mm from v_1] {};

        \node (u_1) [v:main,position=330:9mm from u] {};
        \node (w) [v:model,position=330:9mm from u_1] {$w$};
        \node (y) [v:ghost,position=210:7mm from u] {};

        \node (Plabel) [v:ghost,position=270:10mm from v] {\textcolor{CornflowerBlue}{$P$}}; 
        
	\end{pgfonlayer}
			
	\begin{pgfonlayer}{background}
        \draw[e:main,->,white,out=330,in=210,looseness=2] (v) to (w);
        
        \draw[e:main,->] (u) to (z_1);
        \draw[e:main,->] (z_1) to (z_2);
        \draw[e:main,->] (z_2) to (v);
        \draw[e:main,->] (v) to (v_1);
        \draw[e:main,->] (v_1) to (v_2);
        \draw[e:main,->] (u) to (u_1);
        \draw[e:main,->] (u_1) to (w);
        \draw[e:main,->] (y) to (u);
        \draw[e:main,->] (b) to (v);
        \draw[e:main,dashed,->,out=30,in=150,looseness=2] (v) to (u);
        \draw[e:main,->,out=240,in=30,color=CornflowerBlue] (z_2) to (u_1);
        \draw[line width=4pt,color=white,line cap=round,out=210,in=320] (v_1) to (z_1);
        \draw[e:main,->,out=210,in=320,color=CornflowerBlue] (v_1) to (z_1);
        \draw[e:main,->,color=CornflowerBlue] (z_1g) to (z_2g);
        
 \end{pgfonlayer}	
			
	\begin{pgfonlayer}{foreground}
	\end{pgfonlayer}
   
\end{tikzpicture}};

\node (Rfig) [v:ghost,position=0:0mm from R] {
         \begin{tikzpicture}[scale=1]
			
    \pgfdeclarelayer{background}
	\pgfdeclarelayer{foreground}
			
	\pgfsetlayers{background,main,foreground}
			
	\begin{pgfonlayer}{main}
	    \node (u) [v:model] {$u$};
        \node (z_1) [v:main,position=30:12mm from u] {};
        \node (z_1g) [v:ghost,position=330:0.6mm from z_1] {};
        \node (z_2) [v:main,position=0:12mm from z_1] {};
        \node (z_2g) [v:ghost,position=210:0.6mm from z_2] {};
        \node (v) [v:model,position=330:12mm from z_2] {$v$};

        \node (x) [v:model,position=210:9mm from v] {$x$};

        \node (w) [v:model,position=330:9mm from u] {$w$};

        \node (Plabel) [v:ghost,position=300:12mm from z_1] {\textcolor{CornflowerBlue}{$P$}}; 
        
	\end{pgfonlayer}
			
	\begin{pgfonlayer}{background}
        \draw[e:main,->] (u) to (z_1);
        \draw[e:main,->] (z_1) to (z_2);
        \draw[e:main,->] (z_2) to (v);
        \draw[e:main,->] (u) to (w);
        \draw[e:main,->] (b) to (v);
        \draw[e:main,white,->,out=30,in=150,looseness=2] (v) to (u);
        \draw[e:main,->,out=240,in=30,color=CornflowerBlue] (z_2) to (w);
        \draw[line width=4pt,color=white,line cap=round,out=150,in=320] (x) to (z_1);
        \draw[e:main,->,out=150,in=320,color=CornflowerBlue] (x) to (z_1);
        \draw[e:main,->,color=CornflowerBlue] (z_1g) to (z_2g);
        \draw[e:main,->,dashed,out=330,in=210,looseness=2] (v) to (w);
 \end{pgfonlayer}	
			
	\begin{pgfonlayer}{foreground}
	\end{pgfonlayer}
   
\end{tikzpicture}};
\end{pgfonlayer}	

   	\begin{pgfonlayer}{background}
	\end{pgfonlayer}
 
	\begin{pgfonlayer}{foreground}
	\end{pgfonlayer}
 \end{tikzpicture}
